Cross-Model Conjunctive Queries over Relation and Tree-structured Data (Extended)

Conjunctive queries are the most basic and central class of database queries. With the continued growth of demands to manage and process the massive volume of different types of data, there is little research to study the conjunctive queries between relation and tree data. In this paper, we study of Cross-Model Conjunctive Queries (CMCQs) over relation and tree-structured data (XML and JSON). To efficiently process CMCQs with bounded intermediate results, we first encode tree nodes with position information. With tree node original label values and encoded position values, it allows our proposed algorithm CMJoin to join relations and tree data simultaneously, avoiding massive intermediate results. CMJoin achieves worst-case optimality in terms of the total result of label values and encoded position values. Experimental results demonstrate the efficiency and scalability of the proposed techniques to answer a CMCQ in terms of running time and intermediate result size.

==> evaluation/efficiency.tex <==
\centering
\begin{tikzpicture}

\pgfplotstableread{
x y
1	494.4125671
2	1000
3	1000
4   1000
5   1000
6   1000
7	128.9668016
8	1000
9	77.19078016
10   1000
11   1000
12   1000
13	235.0922918
14	8.783295393
15	4.018759727
16	1000
17	1000
18	1000
19	1000
20	1000
21	1000
22  18.647146940231323
23  23.161616086959839
24  42.528913974761963
}{\cdb}

\pgfplotstableread{
x y
1	58.03966451
2	1000
3	65.11681032
4   111.46849179267883
5   1000
6   1000
7	40.32632518
8	60.33269191
9	39.12628984
10  16.333496809005737
11  14.419880867004395
12  19.42306113243103
13	46.8560257
14	5.562289
15	4.81264739
16	37.1566534
17	35.70338607
18	42.09003496
19  1000
20  40.87788724899292
21  42.18544340133667
22  14.743799686431885
23  30.32495856285095215
24  96.38151056383052
}{\pg}

\pgfplotstableread{
x y
1	4.494897366
2	1000
3	13.05675936
4   8.315558910369873
5   1000
6   18.29512310028076
7	75.62656379
8	77.68454003
9	74.57444024
10  71.37913632392883
11  71.89853930473328
12  72.4368953704834
13	164.737045
14	10.42244792
15	10.13814878
16	16.98677325
17	18.16654372
18	15.53062129
19  20.65147566795349
20  22.805636167526245
21  25.502328872680664
22  66.05639863014221
23  34.27667188644409
24  110.76280808448792
}{\nj}

\pgfplotstableread{
x y
1	4.848903418
2	8.859442949
3	6.100447655
4   9.328198432922363
5   14.762009859085083
6   9.902380228042603
7	1000
8	1000
9	1000
10  6.83014988899231
11  6.020454168319702
12  7.7103517055511475
13	163.9085462
14	10.35088587
15	10.1486249
16	25.29368258
17	17.14656782
18	14.96762347
19  28.544870853424072
20  21.53696608543396
21  25.296306610107422
22  54.58181047439575
23  28.9535551071167
24  121.76718211174011
}{\vj}

\pgfplotstableread{
x y
1	5.349941968917847
2	252.5817449092865
3	13.087437391281128
4   6.448789834976196
5   123.79373908042908
6   8.667698860168457
7	60.002097368240356
8   971.423177242279
9	52.00543999671936
10  971.423177242279
11  971.423177242279
12  971.423177242279
13	44.85323095321655
14	5.8465353012085
15	5.76629590988159
16	13.086905241012573
17	10.690909624099731
18	6.135972023010254
19  13.086905241012573
20  10.690909624099731
21  31.49009609222412
22  29.792332887649536
23  16.163808345794678
24  0.01/
}{\eh}


\pgfplotstableread{
x y
1	3.221966314
2	1.957942963
3	3.061967659
4   3.5455145835876465
5   3.107366371154785
6   3.0015110969543457
7	8.356827736
8	13.85473633
9	35.03611684
10  5.624425506591797
11  6.841535568237305
12  7.245246648788452
13	34.24016118
14	2.730003595
15	2.87126708
16	12.88750839
17	5.07830677
18	2.981938601
19  14.688944101333618
20  3.370041608810425
21  2.894787216186523
22  12.663344383239746
23  15.796029567718506
24  0.0009980201721191406
}{\xjoin}


\begin{groupplot}[
        width=13cm, 
		height=3cm, 
		label style={font=\tiny},
 		ticklabel style={font=\tiny},
% 		title style={at={(0.5,1.1)},anchor=north,draw=none,fill=none},
        group style={group name=plots,group size=1 by 2, horizontal sep=2em, vertical sep=2em}]
 \nextgroupplot[
        ybar,
        ybar=.001cm,
        bar width=0.11cm,
        % enlarge x limits=0.02,
        %xlabel=query,
        xtick={1,...,24},
        ylabel=Running~~~time (s),
        ylabel style={font=\small},
        % title = oom,
        % title style={at={(0.4,0.9)},anchor=south west,draw=none,fill=none},
        % ymode=log,
        xticklabels={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10,Q11,Q12,Q13,Q14,Q15,Q16,Q17,Q18,Q19,Q20,Q21,Q22,Q23,Q24},
    %   log basis y={10},
       legend columns=-1,
       legend style={at={(0.22,1)},anchor=south west,draw=none,fill=none,font=\small},
    %   ylabel style={xshift=0.2cm,font=\small},
      ylabel style={at={(-0.75cm,-0.2cm)},anchor=north,font=\small},
    %   legend image code/.code={%
    %                 \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.15cm);
    %             },
         legend image code/.code={%
                    \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.5cm,0.2cm);
                },
        area legend,
       xmin=0.5,
       xmax=12.5,
      ymax = 80,
      ymin=0,
]

        % [mark=square,violet!30] 
        %[ybar, pattern=horizontal lines] 
                    % \addplot[ybar, pattern=vertical lines] coordinates { (2, 8.501)};
                    % \addplot[ybar, pattern=grid] coordinates {  (3, 10.179)};
                    % \addplot[ybar, pattern=dots] coordinates {  (4, 11.14)};
                    % \addplot[ybar, pattern=north east lines] coordinates {  (5, 15.001)};
        %  \addplot[draw=none, fill=violet!30] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdb};\addlegendentry{\textit{CDB}};
         
        %  \addplot[draw=none, fill=cyan!30] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\pg};\addlegendentry{\textit{PG}};%xjoin
        % \addplot[draw=none, fill=blue!30] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\nj};\addlegendentry{\textit{SJ}};%naive join
        % \addplot[draw=none, fill=red!30] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\vj};\addlegendentry{\textit{VJ}};%one-pass join
        % \addplot[draw=none, fill=brown!60!black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\xjoin};\addlegendentry{\textit{XJoin}};%xjoin
        
        % \addplot[ybar, pattern color=violet!150, pattern=horizontal lines] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdb};\addlegendentry{\textit{CDB}};
         
         \addplot[ybar, pattern color=cyan!150, pattern=crosshatch dots] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pg};\addlegendentry{\textit{PG}};%xjoin
        \addplot[ybar, pattern color=blue!150, pattern=north east lines, ] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\nj};\addlegendentry{\textit{SJ}};%naive join
        \addplot[ybar, pattern color=red!150, pattern=grid] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vj};\addlegendentry{\textit{VJ}};%one-pass join
          
        \addplot[ybar, pattern color=green!150, pattern=north west lines] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\eh};\addlegendentry{\textit{EH}};%one-pass join
        % \addplot[draw=none, fill=brown!60!black] table[
        \addplot[ybar,fill=black!20] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoin};\addlegendentry{\textit{CMJoin}};%xjoin  
           

 \nextgroupplot[
        ybar,
        ybar=.001cm,
        bar width=0.11cm,
        % enlarge x limits=0.02,
        %xlabel=query,
        xtick={1,...,24},
        ylabel style={font=\small},
        % title = oom,
        % title style={at={(0.4,0.9)},anchor=south west,draw=none,fill=none},
        % ymode=log,
        xticklabels={Q1,Q2,Q3,Q4,Q5,Q6,Q7,Q8,Q9,Q10,Q11,Q12,Q13,Q14,Q15,Q16,Q17,Q18,Q19,Q20,Q21,Q22,Q23,Q24},
    %   log basis y={10},
       legend columns=-1,
       legend style={at={(0.52,1)},anchor=south west,draw=none,fill=none,font=\small},
         legend image code/.code={%
                    \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.5cm,0.2cm);
                },
        area legend,
       xmin=12.5,
       xmax=24.5,
      ymax = 80,
      ymin=0,
]
        
        % \addplot[ybar, pattern color=violet!150, pattern=horizontal lines] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdb};
         
         \addplot[ybar, pattern color=cyan!150, pattern=crosshatch dots] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pg};
        \addplot[ybar, pattern color=blue!150, pattern=north east lines, ] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\nj};
        \addplot[ybar, pattern color=red!150, pattern=grid] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vj};
          
        \addplot[ybar, pattern color=green!150, pattern=north west lines] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\eh};
        % \addplot[draw=none, fill=brown!60!black] table[
        \addplot[ybar,fill=black!20] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoin};
           


    \end{groupplot}
    

 
% \node [align=center,anchor=south] at ([xshift=5.7cm,yshift=-3cm]plots c1r2.north)
%   	{\tiny \textcolor{black!80}{<0.01}};   
 
\end{tikzpicture}



==> evaluation/intermediate.tex <==
\begin{tikzpicture}

\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	89636	378362
6	7685	386047
}{\njone}		
		
\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	7685	296411
}{\vjone}		
		
\pgfplotstableread{		
x	y	ac
1	84866	84866
2	27800	112666
3	13589	126255
4	4239	130494
5	7575	138069
6	7380	145449
}{\xjoinone}		

\pgfplotstableread{		
x	a	b	c	d	e	f   g
2	315197	155744	155744	154541	124363	153270	116824
3	123335	91738	39005	34648	89636	7685    0
4	123335	91738	39005	34648	7685	0   0
5   84866   27800   13589   20515   32858   64995   7685
6	84866	27800	13589	4239	7575	7380    0
}{\onebar}	
		
\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	89636	378362
6	10000000	10378362
}{\njtwo}		
		
\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	7685	296411
6	4604	301015
}{\vjtwo}		
		
\pgfplotstableread{		
x	y	ac
1	41807	41807
2	13587	55394
3	11586	66980
4	2498	69478
5	4541	74019
6	4605	78624
}{\xjointwo}		

\pgfplotstableread{		
x	a	b	c	d	e	f
3	123335	91738	39005	34648	89636	10000000
4	123335	91738	39005	34648	7685	4604
5	41807	13587	11586	2498	4541	4605
}{\twobar}	
		

\pgfplotstableread{		
x	y	ac
1 153270	153270
2 124363	277633
3 155744	589121
4 154541	898203
5 75431	1058859
6 5816204	6875063
7 621	6875684
}{\pgthree}			

\pgfplotstableread{		
x	a	b	c	d	e	f	g
2	153270	124363	155744	154541	75431	5816204	621
3	123335	91738	39005	34648	89636	4636604	88
4	123335	91738	39005	34648	7685	88	0
5   51734	122426	83043	13588	32901	64995	88
6	41807	13580	20336	4236	82	89	0
}{\threebar}	

		
\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	89636	378362
6	4636604	5014966
7	88	5015054
}{\njthree}		


		
\pgfplotstableread{		
x	y	ac
1	123335	123335
2	91738	215073
3	39005	254078
4	34648	288726
5	7685	296411
6	88	296499
}{\vjthree}		

		
\pgfplotstableread{		
x	y	ac
1	41807	41807
2	13580	55387
3	20336	75723
4	4236	79959
5   82  80041
6	89	80130
}{\xjointhree}		

\pgfplotstableread{		
x	a	b	c	d	e	f   g 
2	21750	21750	82151	6591894	31765950	91867   0 
3	82151	917913	25315365	4353956	94345	0   0 
4	917913	25315365	4353956	100000000	0	0   0 
5   21751	79826	80855	2338304	63702	890385	4353957
6	21750	21411	78112	79122	94345	0   0
}{\fourbar}		
%	2338303	10167083

\pgfplotstableread{		
x	y	ac
1	0	0
}{\pgonefour}	

\pgfplotstableread{		
x	y	ac
1	82151	82151
2	917913	1000064
3	25315365	26315429
4	4353956	30669385
5	94345	30763730
}{\njonefour}		
		
\pgfplotstableread{		
x	y	ac
1	917913	917913
2	25315365	26233278
3	4353956	30587234
4	100000000	150000000
}{\vjonefour}		
		
\pgfplotstableread{		
x	y	ac
1	21750	21750
2	21411	43161
3	78112	121273
4	79122	200395
5	94345	294740
}{\xjoinonefour}	


\pgfplotstableread{		
x	y	ac
1	21750	21750
2	21750	43500
3	82151	125651
4	6591894	6717545
5	31765950	38483495
6	91867	38575362
}{\pgfour}	

\pgfplotstableread{		
x	y	ac
1	82151	82151
2	917913	1000064
3	25315365	26315429
4	4353956	30669385
5	94345	30763730
}{\njfour}		
		
\pgfplotstableread{		
x	y	ac
1	917913	917913
2	25315365	26233278
3	4353956	30587234
4	100000000	150000000
}{\vjfour}		
		
\pgfplotstableread{		
x	y	ac
1	21750	21750
2	21411	43161
3	78112	121273
4	79122	200395
5	94345	294740
}{\xjoinfour}		



		
\pgfplotstableread{		
x	y	ac
1	82151	82151
2	30023	112174
3	78633	190807
4	917913	1108720
5	25315365	26424085
6	4353956	30778041
7	656	30778697
}{\njfive}		
		
\pgfplotstableread{		
x	y	ac
1	917913	917913
2	25315365	26233278
3	4353956	30587234
4	100000000	150000000
}{\vjfive}		
		
\pgfplotstableread{		
x	y	ac
1	13174	13174
2	48339	61513
3	47297	108810
4	652	109462
5	656	110118
}{\xjoinfive}		

\pgfplotstableread{		
x	a	b	c	d	e	f g
2	82151	21750	6591894	31765950	403 0   0
3	82151	30023	78633	917913	25315365	4353956	656
4	917913	25315365	4353956	100000000	0	0	0
5   21751	79826	80855	2338304	63180	889971	4353880	
6	13174	48339	47297	652	656	0	0	
}{\fivebar}	
% 5 3945954	11773721	
\pgfplotstableread{		
x	y	ac
1	20946	20946
2	917913	938859
3	25315365	26254224
4	4353956	30608180
5	3965950	34574130
6	3965950	38540080
}{\njsix}		
		
\pgfplotstableread{		
x	y	ac
1	917913	917913
2	25315365	26233278
3	4353956	30587234
4	100000000	150000000
}{\vjsix}		
		
\pgfplotstableread{		
x	y	ac
1	13174	13174
2	12959	26133
3	20401	46534
4	20475	67009
5	591690	658699
6	3965950	4624649
}{\xjoinsix}		

\pgfplotstableread{		
x	a	b	c	d	e	f
2   82151	21750	21750	6591894	31765950	2486184
3	20946	917913	25315365	4353956	3965950	3965950
4	917913	25315365	4353956	100000000	0	0
5    13175	20873	63702	890385	4353957	3947325
6	13174	12959	20401	20475	591690	3965950
}{\sixbar}	
	
	
\pgfplotstableread{		
x	a	b	c	d	e	f   g
2	315197	155744	155744	154541	124363	153270	116824
3	125997	123335	91738	34648	6328	89636	1368
4	125997	123335	91738	39005	34648	6328	1368
5   51734	122426	84858	27800	8614	32901	64995
6	122426	84858	5577	27800	1368	0	0
}{\onefourbar}	

\pgfplotstableread{		
x	a	b	c	d	e	f   g
3	125997	123335	91738	39005	34648	6328	10000000
4	125997	123335	91738	39005	34648	1368	792
5	122426	84858	5577	5577	2728	482	0
}{\onefivebar}	

\pgfplotstableread{		
x	a	b	c	d	e	f g
3	125997	123335	91738	39005	6328	89636	1368
4	125997	123335	91738	39005	34648	6328	1368
5   13175	20873	63702	890385	4353957	3947325	0
6	122426	84858	5577	5577	827	13	0
}{\onesixbar}		

		
\pgfplotstableread{		
x	y	ac
1	999993	999993
2	3332985	4332978
3	11119727	15452705
4	37044044	52496749
}{\njseven}		
		
\pgfplotstableread{		
x	y	ac
1	999993	999993
2	3332985	4332978
3	11119727	15452705
4	37044044	52496749
}{\vjseven}		
		
\pgfplotstableread{		
x	y	ac
1	198641	198641
2	993033	1191674
3	4930346	6122020
4	37044044	43166064
}{\xjoinseven}		

\pgfplotstableread{		
x	a	b	c	d   e   f   g
2	3332858	1000000	3334961	37044586    0   0   0
3	999993	3332985	11119727	37044044    0   0   0
4	999993	3332985	11119727	37044044    0   0   0
5   279064	964470	3334941	279055	964776	3332829	37044044
6	198641	993033	4930346	37044044    0   0   0
}{\sevenbar}	
	
\pgfplotstableread{		
x	y	ac
1	1000000	1000000
2	10	1000010
3	38	1000048
4	92	1000140
}{\njeight}		
		
\pgfplotstableread{		
x	y	ac
1	1000000	1000000
2	10	1000010
3	38	1000048
4	92	1000140
}{\vjeight}		
		
\pgfplotstableread{		
x	y	ac
1	198641	198641
2	193067	391708
3	18	391726
4	84	391810
5	92	391902
}{\xjoineight}		
		
\pgfplotstableread{		
x	a	b	c	d	e 
2   3332858	1000000	3334961	92  0  
3	1000000	10	38	92	0 
4	1000000	10	38	92	0
5   279064	964470	279041	0   0
6	198641	193067	18	84	92
}{\eightbar}			
		
\pgfplotstableread{		
x	y	ac
1	1000000	1000000
2	13	1000013
3	43	1000056
4	137	1000193
}{\njnine}		
		
\pgfplotstableread{		
x	y	ac
1	1000000	1000000
2	13	1000013
3	43	1000056
4	137	1000193
}{\vjnine}		
		
\pgfplotstableread{		
x	y	ac
1	279067	279067
2	264056	543123
3	13	543136
4	44	543180
5	137	543317
}{\xjoinnine}		

\pgfplotstableread{		
x	a	b	c	d	e
2	3332858	1000000	3334961	137 0
3	1000000	13	43	137	0
4	1000000	13	43	137	0
5	279067	264056	13	44	137
}{\ninebar}	
		
\pgfplotstableread{		
x	y	ac
1	229166	229166
2	229166	458332
3	104	458436
4	1017	459453
5	1017	460470
6	1143	461613
}{\njten}		
		
\pgfplotstableread{		
x	y	ac
1	229166	229166
2	2289575	2518741
3	1143	2519884
4	1143	2521027
5	1143	2522170
6	1143	2523313
}{\vjten}		
		
\pgfplotstableread{		
x	y	ac
1	136481	136481
2	229142	365623
3	116	365739
4	1143	366882
}{\xjointen}		

\pgfplotstableread{		
x	a	b	c	d	e	f   G
2	229166	229166	1017	1100    0   0   0
3	229166	229166	104	1017	1017	1143    0
4	229166	2289575	1143	1143	1143	1143    0
5   136481	229167	229167	199980	105	1018	1143
6	136481	229142	116	1143	0	0   0
}{\tenbar}	
		
\pgfplotstableread{		
x	y	ac
1	50522	50522
2	229166	279688
3	229166	508854
4	1999957	2508811
5	104	2508915
6	1017	2509932
7	1	2509933
}{\njeleven}		
		
\pgfplotstableread{		
x	y	ac
1	50522	50522
2	229166	279688
3	229166	508854
4	229166	738020
5	20	738040
6	1	738041
7	1	738042
}{\vjeleven}		
		
\pgfplotstableread{		
x	y	ac
1	44501	44501
2	50523	95024
3	229155	324179
4	1	324180
}{\xjoineleven}		
		
\pgfplotstableread{		
x	a	b	c	d	e	f   g
2	229166	229166	50522	1017    0   0   0
3	50522	229166	229166	1999957	104	1017	1
4	50522	229166	229166	229166	20	1	1
5   44501	50523	229167	44501	50521	1	0
6	44501	50523	229155	1	0	0	0	
}{\elevenbar}			
		
\pgfplotstableread{		
x	y	ac
1	50522	50522
2	229166	279688
3	1999957	2279645
4	104	2279749
5	1017	2280766
6	1	2280767
}{\njtwelve}		
		
\pgfplotstableread{		
x	y	ac
1	50522	50522
2	229166	279688
3	229166	508854
4	20	508874
5	1	508875
6	1	508876
}{\vjtwelve}		
		
\pgfplotstableread{		
x	y	ac
1	44501	44501
2	50523	95024
3	229140	324164
4	1	324165
}{\xjointwelve}		

\pgfplotstableread{		
x	a	b	c	d	e	f
2	229166	229166	50522	1017    0   0
3	50522	229166	1999957	104	1017	1
4	50522	229166	229166	20	1	1
5   44501	50523	229167	199985	105	1018
6	44501	50523	229140	1	0	0	
}{\twelvebar}	


\pgfplotstableread{		
x	a	b	c	d	e	f   g
2   3332858	1000000	3334961	92  0   0   0
3	82151	82151	78633	917913	25315365    4353956	655
4	82151	82151	82151	78633	12587	2541	655
5   21751	79826	80855	2338304	63180	889971	4353880	
6	331	13174	12961	46705	652	0	0
}{\twotenbar}	

\pgfplotstableread{		
x	a	b	c	d	e	f   g
2   3332858	1000000	3334961	92  0   0   0
3	82151	82151	78633	917913	25315365    4353956	655
4	82151	82151	82151	78633	12587	2541	655
5	331	13174	12961	46705	652	0	0
}{\twoelevenbar}	

\pgfplotstableread{		
x	a	b	c	d	e	f   g
2   3332858	1000000	3334961	92  0   0   0
3	82151	82151	78633	917913	25315365    4353956	655
4	82151	82151	82151	78633	12587	2541	655
5	331	13174	12961	46705	652	0	0
}{\twotwelvebar}	

\pgfplotstableread{		
x	a	b	c	d	e	f   g
2	229166	229166	229166	229166  1017   1100 0
3	229166	229166	2000000	104	1017	1143    0
4	229166	229166	229166	2289575	115	1143    0
5   136481	229167	229167	199980	105	1018	1143
6	229167	229142	116	116	0	0   0
}{\nineteenbar}	

\pgfplotstableread{		
x	a	b	c	d	e	f
2	50522	229166	50522	229166    229166   1017 
3	50522	229166	229166	2000000	104	1017
4	50522	229166	229166	229166	9	0
5   44501	50523	229167	44501	50521	1
6	50523	50521	100	100	0	0
}{\twentybar}	

\pgfplotstableread{		
x	a	b	c	d	e	f   g
2	50522	229166	229166	229166    229166   229166   1017
3	50522	229166	1105234	229166	1999957	104	1017
4	50522	229166	229166	1105234	229166	20	0
5   44501	50523	229165	1105235	44501	1   0
6	50523	50521	100	100	0	0	0
}{\twentyonebar}	


\pgfplotstableread{		
x	a	b	c
2   573146  0    573146
3	573146	10000000	10573146
4	573146	10000000	10573146
5	573146	0	573146
}{\twentytwobar}	


\pgfplotstableread{		
x	a	b	c
2   573146  10000000     10573146
3	573146	10000000	10573146
4	573146	10000000	10573146
5	573146	0	573146
}{\twentythreebar}	


\pgfplotstableread{		
x	a	b	c	d   e
2   573146  4124302 3436935    0   8134383 
3	573146	573146	573146	0	1719438
4	573146	573146	573146	573146	2292584
5   471	544942	1	1   0
6	573146	0	0	0	573146
}{\twentyfourbar}	
         
\begin{groupplot}[
        width=2.5cm, 
		height=3.0cm, 
		label style={font=\tiny},
 		ticklabel style={font=\tiny},
		title style={at={(0.9,1.07)},anchor=north,draw=none,fill=none,font=\scriptsize},
        group style={group name=plots, group size=8 by 2, horizontal sep=1.5em, vertical sep=1.4em},
        ]

    
\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q1,
        bar width=0.11cm,
        xtick={2,3,4,5,6},
        ylabel=Intermediate~~result~~size,
        ylabel style={at={(-1.0,-0.3)},anchor=north,font=\small},
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=-1,
       ymax=1000000,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\onebar};
        \addplot table [x=x, y=b] {\onebar};
        \addplot table [x=x, y=c] {\onebar};
        \addplot table [x=x, y=d] {\onebar}; 
        \addplot table [x=x, y=e] {\onebar};
        \addplot table [x=x, y=f] {\onebar};
        \addplot table [x=x, y=g] {\onebar};

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q2,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=1000000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\twobar};
%         \addplot table [x=x, y=b] {\twobar};
%         \addplot table [x=x, y=c] {\twobar};
%         \addplot table [x=x, y=d] {\twobar};  
%         \addplot table [x=x, y=e] {\twobar};
%         \addplot table [x=x, y=f] {\twobar};
      

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q3,
        bar width=0.11cm,bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate joining result ,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=-1,
       ymax=1000000,
       ymin=0,
       legend style={at={(10,1.5)},%anchor=south west,
       draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\threebar};\addlegendentry{\textit{JS1}};
        \addplot table [x=x, y=b] {\threebar};\addlegendentry{\textit{JS2}};
        \addplot table [x=x, y=c] {\threebar};\addlegendentry{\textit{JS3}};
        \addplot table [x=x, y=d] {\threebar};\addlegendentry{\textit{JS4}};  
        \addplot table [x=x, y=e] {\threebar};\addlegendentry{\textit{JS5}};
        \addplot table [x=x, y=f] {\threebar};\addlegendentry{\textit{JS6}};
        \addplot[fill,black] table [x=x, y=g] {\threebar};\addlegendentry{\textit{JS7}};  

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q4,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=500000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\onefourbar};
        \addplot table [x=x, y=b] {\onefourbar};
        \addplot table [x=x, y=c] {\onefourbar};
        \addplot table [x=x, y=d] {\onefourbar};  
        \addplot table [x=x, y=e] {\onefourbar};
        \addplot table [x=x, y=f] {\onefourbar};
        \addplot[fill,black] table [x=x, y=g] {\onefourbar};
        

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q5,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=1000000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\onefivebar};
%         \addplot table [x=x, y=b] {\onefivebar};
%         \addplot table [x=x, y=c] {\onefivebar};
%         \addplot table [x=x, y=d] {\onefivebar};  
%         \addplot table [x=x, y=e] {\onefivebar};
%         \addplot table [x=x, y=f] {\onefivebar};
%         \addplot[fill,black] table [x=x, y=g] {\onefivebar};

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q6,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=500000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\onesixbar};
%         \addplot table [x=x, y=b] {\onesixbar};
%         \addplot table [x=x, y=c] {\onesixbar};
%         \addplot table [x=x, y=d] {\onesixbar};  
%         \addplot table [x=x, y=e] {\onesixbar};
%         \addplot table [x=x, y=f] {\onesixbar};
%         \addplot[fill,black] table [x=x, y=g] {\onesixbar};


\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q7,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=5000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\fourbar};
        \addplot table [x=x, y=b] {\fourbar};
        \addplot table [x=x, y=c] {\fourbar};
        \addplot table [x=x, y=d] {\fourbar};  
        \addplot table [x=x, y=e] {\fourbar};
        \addplot table [x=x, y=f] {\fourbar};
        \addplot[fill,black] table [x=x, y=g] {\fourbar};
        

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q8,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\fivebar};
        \addplot table [x=x, y=b] {\fivebar};
        \addplot table [x=x, y=c] {\fivebar};
        \addplot table [x=x, y=d] {\fivebar};  
        \addplot table [x=x, y=e] {\fivebar};
        \addplot table [x=x, y=f] {\fivebar};
        \addplot[fill,black] table [x=x, y=g] {\fivebar};

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q9,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=50000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\sixbar};
        \addplot table [x=x, y=b] {\sixbar};
        \addplot table [x=x, y=c] {\sixbar};
        \addplot table [x=x, y=d] {\sixbar};  
        \addplot table [x=x, y=e] {\sixbar};
        \addplot table [x=x, y=f] {\sixbar};

  


\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q10,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\twotenbar};
        \addplot table [x=x, y=b] {\twotenbar};
        \addplot table [x=x, y=c] {\twotenbar};
        \addplot table [x=x, y=d] {\twotenbar};  
        \addplot table [x=x, y=e] {\twotenbar};
        \addplot table [x=x, y=f] {\twotenbar};
        \addplot[fill,black] table [x=x, y=g] {\twotenbar};

        
    %     \nextgroupplot[
    %     ybar stacked, bar width=0.3cm, 
    %     title=Q11,
    %     bar width=0.11cm,xtick={2,...,10},
    %     % ylabel=intermediate result size,
    %     xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
    %   legend columns=4,
    %   ymax=1000000,
    %   ymin=0,
    %   legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
    %     ]
    %     \addplot table [x=x, y=a] {\twoelevenbar};
    %     \addplot table [x=x, y=b] {\twoelevenbar};
    %     \addplot table [x=x, y=c] {\twoelevenbar};
    %     \addplot table [x=x, y=d] {\twoelevenbar};  
    %     \addplot table [x=x, y=e] {\twoelevenbar};
    %     \addplot table [x=x, y=f] {\twoelevenbar};
    %     \addplot[fill,black] table [x=x, y=g] {\twoelevenbar};
        
    %     \nextgroupplot[
    %     ybar stacked, bar width=0.3cm, 
    %     title=Q12,
    %     bar width=0.11cm,xtick={2,...,10},
    %     % ylabel=intermediate result size,
    %     xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
    %   legend columns=4,
    %   ymax=1000000,
    %   ymin=0,
    %   legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
    %     ]
    %     \addplot table [x=x, y=a] {\twotwelvebar};
    %     \addplot table [x=x, y=b] {\twotwelvebar};
    %     \addplot table [x=x, y=c] {\twotwelvebar};
    %     \addplot table [x=x, y=d] {\twotwelvebar};  
    %     \addplot table [x=x, y=e] {\twotwelvebar};
    %     \addplot table [x=x, y=f] {\twotwelvebar};
    %     \addplot[fill,black] table [x=x, y=g] {\twotwelvebar};



\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q13,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabel=\empty,
       legend columns=4,
       ymax=100000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\sevenbar};
        \addplot table [x=x, y=b] {\sevenbar};
        \addplot table [x=x, y=c] {\sevenbar};
        \addplot table [x=x, y=d] {\sevenbar};
        \addplot table [x=x, y=e] {\sevenbar};
        \addplot table [x=x, y=f] {\sevenbar};
        \addplot[fill,black] table [x=x, y=g] {\sevenbar};
        
\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q14,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabel style={font=\tiny},
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
       legend columns=4,
       ymax=10000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\eightbar};
        \addplot table [x=x, y=b] {\eightbar};
        \addplot table [x=x, y=c] {\eightbar};
        \addplot table [x=x, y=d] {\eightbar};  
        \addplot table [x=x, y=e] {\eightbar};

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q15,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=10000000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\ninebar};
%         \addplot table [x=x, y=b] {\ninebar};
%         \addplot table [x=x, y=c] {\ninebar};
%         \addplot table [x=x, y=d] {\ninebar};  
%         \addplot table [x=x, y=e] {\ninebar};

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q16,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\tenbar};
        \addplot table [x=x, y=b] {\tenbar};
        \addplot table [x=x, y=c] {\tenbar};
        \addplot table [x=x, y=d] {\tenbar};  
        \addplot table [x=x, y=e] {\tenbar};
        \addplot table [x=x, y=f] {\tenbar};
        
        \nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q17,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\elevenbar};
        \addplot table [x=x, y=b] {\elevenbar};
        \addplot table [x=x, y=c] {\elevenbar};
        \addplot table [x=x, y=d] {\elevenbar};  
        \addplot table [x=x, y=e] {\elevenbar};
        \addplot table [x=x, y=f] {\elevenbar};
        
        \nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q18,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\twelvebar};
        \addplot table [x=x, y=b] {\twelvebar};
        \addplot table [x=x, y=c] {\twelvebar};
        \addplot table [x=x, y=d] {\twelvebar};  
        \addplot table [x=x, y=e] {\twelvebar};
        \addplot table [x=x, y=f] {\twelvebar};
        

\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q19,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90}, 
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\nineteenbar};
        \addplot table [x=x, y=b] {\nineteenbar};
        \addplot table [x=x, y=c] {\nineteenbar};
        \addplot table [x=x, y=d] {\nineteenbar};  
        \addplot table [x=x, y=e] {\nineteenbar};
        \addplot table [x=x, y=f] {\nineteenbar};
        \addplot[fill,black] table [x=x, y=g] {\nineteenbar};
        
        \nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q20,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\twentybar};
        \addplot table [x=x, y=b] {\twentybar};
        \addplot table [x=x, y=c] {\twentybar};
        \addplot table [x=x, y=d] {\twentybar};  
        \addplot table [x=x, y=e] {\twentybar};
        \addplot table [x=x, y=f] {\twentybar};
        
\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q21,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  
        xticklabel style={rotate=90},
        xticklabel style={font=\tiny},
       legend columns=4,
       ymax=1000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\twentyonebar};
        \addplot table [x=x, y=b] {\twentyonebar};
        \addplot table [x=x, y=c] {\twentyonebar};
        \addplot table [x=x, y=d] {\twentyonebar};  
        \addplot table [x=x, y=e] {\twentyonebar};
        \addplot table [x=x, y=f] {\twentyonebar}; 
        \addplot[fill,black] table [x=x, y=g] {\twentyonebar};

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q22,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=10000000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\twentytwobar};
%         \addplot table [x=x, y=b] {\twentytwobar};

% \nextgroupplot[
%         ybar stacked, bar width=0.3cm, 
%         title=Q23,
%         bar width=0.11cm,xtick={2,...,10},
%         % ylabel=intermediate result size,
%         xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
%       legend columns=4,
%       ymax=10000000,
%       ymin=0,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ]
%         \addplot table [x=x, y=a] {\twentythreebar};
%         \addplot table [x=x, y=b] {\twentythreebar};
        
        
\nextgroupplot[
        ybar stacked, bar width=0.3cm, 
        title=Q24,
        bar width=0.11cm,xtick={2,...,10},
        % ylabel=intermediate result size,
        xticklabels={PG,SJ,VJ,EH,CM},  xticklabel style={font=\tiny},
       legend columns=4,
       xticklabel style={rotate=90},
       ymax=5000000,
       ymin=0,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
        ]
        \addplot table [x=x, y=a] {\twentyfourbar};
        \addplot table [x=x, y=b] {\twentyfourbar};
        \addplot table [x=x, y=c] {\twentyfourbar};
        \addplot table [x=x, y=d] {\twentyfourbar};  

    
%  \nextgroupplot[
%         title=Q1,
%         xtick={1,...,10},
%         ylabel=intermediate result size,
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(4.5,1.1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         ylabel style={at={(-0.35,0)},anchor=north,xshift=-0.5cm,font=\footnotesize},
%       xmin=0,
%       xmax=8,
%     %   ymax=50000,
%         ]

%         \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njone};\addlegendentry{\textit{SJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjone};\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinone};\addlegendentry{\textit{XJoin}};%xjoin
%         % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 7380) (8, 7380)};   
% \nextgroupplot[
%         title=Q2,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=8,
%       ymax = 10000000
%         ]

%         \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njtwo};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjtwo};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjointwo};%\addlegendentry{\textit{XJoin}};%xjoin
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 2332) (8, 2332)};   
% \nextgroupplot[
%         title=Q3,
%         xtick={1,...,10},
%         ylabel=intermediate result size,
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=4,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none,font=\footnotesize},
%         % ylabel style={at={(-0.23,0.5)},anchor=north,font=\footnotesize}, %xshift=-0.25cm,
%       xmin=0,
%       xmax=8,
%       mark size =1.5,
%     %   ymax=100000000,
%         ]
%         \addplot[mark=diamond,cyan!80] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\pgthree};\addlegendentry{\textit{PG}};%pg
%         \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njthree};\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjthree};\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjointhree};\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 20700) (8, 20700)};     
%  \nextgroupplot[
%         title=Q4,
%         xtick={1,...,10},
%         % ylabel=intermediate result size,
%         ymode=log,
%         xticklabels={1, ..., 6},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=7,
%       ymax=150000000,
%       mark size =1.5,
%         ]
%     %   \addplot[mark=triangle,blue!90] coordinates { (1,82151) (2,917913) (3,25315365) (4,4353956) (5,94345)  };%\addlegendentry{\textit{NJ}};%naive join
%     %     \addplot[mark=x,red!90] coordinates {(1,917913) (2,25315365) (3,4353956) (4,100000000) };%\addlegendentry{\textit{VJ}};%one-pass join
%     %      \addplot[mark=o,brown!30!black] coordinates { (1,21750) (2,21411) (3,78112) (4,79122) (5,94345)};%\addlegendentry{\textit{XJoin}};%xjoin
%             \addplot[mark=diamond,cyan!80] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\pgfour};%\addlegendentry{\textit{PG}};%pg
%             \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njfour};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjfour};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinfour};%\addlegendentry{\textit{XJoin}};%xjoin 




% \addplot +[mark=none,draw=black,dashed] coordinates {(0, 20700) (8, 20700)}; 
    
% \addplot +[mark=none,draw=black,dashed] coordinates {(0, 94345) (8, 94345)};
% \nextgroupplot[
%         title=Q5,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=8,
%       ymax=150000000,
%         ]

%         %  \addplot[mark=triangle,blue!90] coordinates { (1,82151) (2,30023) (3,78633) (4,917913) (5,25315365) (6,4353956) (7,656) };%\addlegendentry{\textit{NJ}};%naive join
%         % \addplot[mark=x,red!90] coordinates {(1,917913) (2,25315365) (3,4353956) (4,100000000) };%\addlegendentry{\textit{VJ}};%one-pass join
%         %  \addplot[mark=o,brown!30!black] coordinates { (1,13174) (2,48339) (3,47297) (4,652) (5,656)};%\addlegendentry{\textit{XJoin}};%xjoin
         
%         \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njfive};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjfive};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinfive};%\addlegendentry{\textit{XJoin}};%xjoin 
         
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 656) (8, 656)};       

% \nextgroupplot[
%         title=Q6,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=7,
%       ymax=150000000,
%         ]
%     %   \addplot[mark=triangle,blue!90] coordinates { (1,20946) (2,917913) (3,25315365) (4,4353956) (5,3965950) (6,3965950) };%\addlegendentry{\textit{NJ}};%naive join
%     %     \addplot[mark=x,red!90] coordinates {(1,917913) (2,25315365) (3,4353956) (4,100000000) };%\addlegendentry{\textit{VJ}};%one-pass join
%     %      \addplot[mark=o,brown!30!black] coordinates { (1,13174) (2,12959) (3,20401) (4,20475) (5,591690) (6,3965950)};%\addlegendentry{\textit{XJoin}};%xjoin
         
%                  \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njsix};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjsix};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinsix};%\addlegendentry{\textit{XJoin}};%xjoin 
         
         
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 3965950) (8, 3965950)};     
%  \nextgroupplot[
%         title=Q7,
%         xtick={1,...,10},
%         % ylabel=intermediate result size,
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=5
%         ]
        
% \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njseven};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjseven};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinseven};%\addlegendentry{\textit{XJoin}};%xjoin 
           
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 37044044) (7, 37044044)};


% \nextgroupplot[
%         title=Q8,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7,8},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%              xmin=0,
%       xmax=6,
%         ]

%          \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njeight};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjeight};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoineight};%\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 92) (7, 92)};       
% \nextgroupplot[
%         title=Q9,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%                   xmin=0,
%       xmax=6,
%         ]
%          \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njnine};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjnine};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoinnine};%\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 137) (8,137)};  

%  \nextgroupplot[
%         title=Q10,
%         xtick={1,...,10},
%         % ylabel=intermediate result size,
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%       xmin=0,
%       xmax=7
%         ]
        
% \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njten};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjten};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjointen};%\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 1143) (7, 1143)};


% \nextgroupplot[
%         title=Q11,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7,8},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%              xmin=0,
%       xmax=8,
%         ]

%          \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njeleven};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjeleven};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjoineleven};%\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 1) (7, 1)};        

% \nextgroupplot[
%         title=Q12,
%         xtick={1,...,10},
%         % ylabel=time(s),
%         ymode=log,
%         xticklabels={1, ..., 7},
%       log basis y={10},
%       legend columns=3,
%       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
%                   xmin=0,
%       xmax=7,
%         ]
%          \addplot[mark=triangle,blue!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\njtwelve};%\addlegendentry{\textit{NJ}};%naive join
%         \addplot[mark=x,red!90] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\vjtwelve};%\addlegendentry{\textit{VJ}};%one-pass join
%         \addplot[mark=o,brown!30!black] table[
%           x expr=\thisrowno{0}, 
%           y expr=\thisrowno{2}]{\xjointwelve};%\addlegendentry{\textit{XJoin}};%xjoin 
% % \addplot +[mark=none,draw=black,dashed] coordinates {(0, 1) (8,1 )};
\end{groupplot} 
% \node [text width=6cm,align=center,anchor=south] at ([xshift=4mm,yshift=-0.5mm]plots c1r1.north)
%   	{\tiny \textcolor{red!90}{OOM}};  
% \node [text width=6cm,align=center,anchor=south] at ([xshift=4mm,yshift=-0.5mm]plots c3r1.north)
%   	{\tiny \textcolor{red!90}{OOM}};  
% \node [text width=6cm,align=center,anchor=south] at ([xshift=4mm,yshift=-0.5mm]plots c4r1.north)
%   	{\tiny \textcolor{red!90}{OOM}};  
% \node [text width=6cm,align=center,anchor=south] at ([xshift=3mm,yshift=-0.5mm]plots c5r1.north)
%   	{\tiny \textcolor{red!90}{OOM}};  
% \node [text width=6cm,align=center,anchor=south] at ([xshift=3mm,yshift=-0.5mm]plots c6r1.north)
%   	{\tiny \textcolor{red!90}{OOM}};  
% \node [text width=6cm,align=center,anchor=south] at ([xshift=4mm,yshift=-0.5mm]plots c4r1.north)
%   	{\tiny \textcolor{red!90}{OOM}}; 
\end{tikzpicture}

==> evaluation/scalability.tex <==
\begin{tikzpicture}

% 0.05 0.10998868942260742
% 0.1 0.21999907493591309
% 0.2 0.6519801616668701
% 0.5 2.0759806632995605
% 1.0 5.349941968917847
\pgfplotstableread{
x y
0.05 0.10998868942260742
0.1 0.21999907493591309
0.15 0
0.2 0.6519801616668701
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 2.0759806632995605
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 5.349941968917847
}{\ehone}

\pgfplotstableread{
x y
0.05 0.2339935302734375
0.1 0.7320075035095215
0.15 0
0.2 2.5429961681365967
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 38.49064087867737
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 252.5817449092865
}{\ehtwo}

\pgfplotstableread{
x y
0.05 0.08599042892456055
0.1 0.28195643424987793
0.15 0
0.2 0.6089816093444824
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 3.414850950241089
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 13.087437391281128
}{\ehthree}

\pgfplotstableread{
x y
0.05 0.28499698638916016
0.1 1.1289584636688232
0.15 0
0.2 4.1478590965271
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 29.771995782852173
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 123.79373908042908
}{\ehfive}


\pgfplotstableread{
x y
0.05 0.1210029125213623
0.1 0.2510194778442383
0.15 0
0.2 0.5959653854370117
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 2.9458866119384766
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 8.667698860168457
}{\ehsix}

\pgfplotstableread{
x y
0.05 2.3409602642059326
0.1 4.79494571685791
0.15 0
0.2 9.211888313293457
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 23.500673055648804
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 60.002097368240356
}{\ehseven}

\pgfplotstableread{
x y
0.05 2.371990442276001
0.1 5.110909461975098
0.15 0
0.2 11.604856967926025
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 95.0498275756836
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 971.423177242279
}{\eheleven}

\pgfplotstableread{
x y
0.05 0.309964656829834
0.1 0.8499703407287598
0.15 0
0.2 3.2748641967773438
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 14.048356056213379
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 44.85323095321655
}{\ehthirteen}

\pgfplotstableread{
x y
0.05 0.2840060234069824
0.1 0.4649174213409424
0.15 0
0.2 1.657895803451538
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 2.65438175201416
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 5.76629590988159
}{\ehfifthteen}
%%%%
\pgfplotstableread{
x y
0.05 0.5170190334320068
0.1 1.1359710693359375
0.15 0
0.2 2.291947841644287
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 5.649972677230835
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 13.086905241012573
}{\ehsixteen}

\pgfplotstableread{
x y
0.05 0.5170190334320068
0.1 1.1359710693359375
0.15 0
0.2 2.291947841644287
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 5.649972677230835
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 13.086905241012573
}{\ehnineteen}

\pgfplotstableread{
x y
0.05 0.2289879322052002
0.1 0.5260140895843506
0.15 0
0.2 1.3990156650543213
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 5.9049718379974365
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1.0 10.690909624099731
}{\ehtwenty}

\pgfplotstableread{
x y
0.05 0.1640150547027588
0.1 0.23999810218811035
0.15 0
0.2 0.5219979286193848
0.25 0
0.3 0
0.35 0
0.4 0
0.45 0
0.5 5.596928834915161
0.55 0
0.6 0
0.65 0
0.7 0
0.75 0
0.8 0
0.85 0
0.9 0
0.95 0
1 16.163808345794678
}{\ehtwentythree}



\pgfplotstableread{
x y
0.05 6.810667514801025
0.1 15.216056823730469
0.15 23.871947765350342
0.2 35.97753357887268
0.25 50.53952407836914
0.3 64.8575587272644
0.35 83.7132134437561
0.4 107.35967779159546
0.45 129.82576489448547
0.5 148.16094732284546
0.55 176.58907985687256
0.6 203.41995310783386
0.65 238.6422998905182
0.7 269.82974553108215
0.75 305.86391830444336
0.8 336.24306058883667
0.85 379.3108780384064
0.9 425.9296202659607
0.95 445.2986340522766
1.0 494.4125671386719
}{\cdbone}


\pgfplotstableread{
x y
0.05	3.092942953
0.1	6.081780434
0.15	9.368211746
0.2	12.65264249
0.25	15.19040132
0.3	18.06578708
0.35	21.07855487
0.4	24.05258131
0.45	27.40739775
0.5	29.00234079
0.55	32.54649043
0.6	34.82287335
0.65	38.02771592
0.7	42.62643576
0.75	43.47554064
0.8	48.31159878
0.85	51.21220517
0.9	53.15840936
0.95	57.16883516
1	58.03966451

}{\pgone}


\pgfplotstableread{
x y
0.05 0.15201210975646973
0.1 0.3269822597503662
0.15 0.5269725322723389
0.2 0.6949877738952637
0.25 0.9369683265686035
0.3 1.1629745960235596
0.35 1.2719571590423584
0.4 1.480985164642334
0.45 1.8249714374542236
0.5 2.10098934173584
0.55 2.261937141418457
0.6 2.4988300800323486
0.65 2.6981818675994873
0.7 2.8479385375976562
0.75 3.1409480571746826
0.8 3.4009406566619873
0.85 3.662914514541626
0.9 3.9329235553741455
0.95 4.382804870605469
1.0 4.594892740249634
}{\njone}

\pgfplotstableread{
x y
0.05 0.16399598121643066
0.1 0.3409736156463623
0.15 0.5699810981750488
0.2 0.7469635009765625
0.25 1.017979383468628
0.3 1.2219696044921875
0.35 1.352968454360962
0.4 1.6019816398620605
0.45 1.8689734935760498
0.5 2.1782591342926025
0.55 2.4789655208587646
0.6 2.6859488487243652
0.65 2.767673969268799
0.7 3.2509453296661377
0.75 3.801920175552368
0.8 4.07023286819458
0.85 4.3247483253479
0.9 4.794907808303833
0.95 4.8918890953063965
1.0 5.112914800643921
}{\vjone}



\pgfplotstableread{
x y
0.05 0.11700034141540527
0.1 0.15600109100341797
0.15 0.33398890495300293
0.2 0.44999170303344727
0.25 0.7549731731414795
0.3 0.8439702987670898
0.35 1.0519800186157227
0.4 1.1129860877990723
0.45 1.3309905529022217
0.5 1.4819667339324951
0.55 1.6769697666168213
0.6 1.6863417625427246
0.65 1.9669420719146729
0.7 2.176969814300537
0.75 2.3059563636779785
0.8 2.4319493770599365
0.85 2.5539695739746094
0.9 2.7318432331085205
0.95 3.0999322414398193
1.0 3.221966314315796
}{\xjoinone}

\pgfplotstableread{
x y
0.05	3.504932642
0.1	11.91043091
0.15	26.46664143
0.2	53.85053015
0.25	90.50758553
0.3	144.5446663
0.35	225.9889569
0.4     400
0.45	500
0.5	1000

}{\pgtwo}

\pgfplotstableread{
x y
0.05 1.7949721813201904
0.1 7.3278748989105225
0.15 15.789717435836792
0.2 27.41866159439087
0.25 40.813180923461914
0.3 62.03852367401123
0.35 86.59597277641296
0.4 120.30606293678284
0.45 149.94653797149658
0.5 172.61225295066833
0.6 1000
}{\njtwo}

\pgfplotstableread{
x y
0.05 0.32698869705200195
0.1 0.7069976329803467
0.15 1.0270006656646729
0.2 1.3369832038879395
0.25 1.8219780921936035
0.3 2.3029446601867676
0.35 2.6189701557159424
0.4 3.0269558429718018
0.45 3.525911808013916
0.5 4.100969076156616
0.55 4.560893774032593
0.6 4.921903848648071
0.65 5.0828869342803955
0.7 5.562558650970459
0.75 6.065824270248413
0.8 6.639858722686768
0.85 7.6468353271484375
0.9 7.4888386726379395
0.95 8.374773263931274
1.0 9.375586032867432
}{\vjtwo}



\pgfplotstableread{
x y
0.05 0.05799460411071777
0.1 0.1849961280822754
0.15 0.20700597763061523
0.2 0.44098663330078125
0.25 0.5610024929046631
0.3 0.6469871997833252
0.35 0.5559842586517334
0.4 0.8741657733917236
0.45 0.7559802532196045
0.5 0.8659632205963135
0.55 0.9600098133087158
0.6 1.6077427864074707
0.65 1.7802245616912842
0.7 1.2659595012664795
0.75 1.3659858703613281
0.8 1.460974931716919
0.85 2.415954113006592
0.9 1.7119836807250977
0.95 1.8259503841400146
1.0 1.9579429626464844
}{\xjointwo}

\pgfplotstableread{
x y
0.05 6.401592493057251
0.1 32.919822454452515
0.15 92.96048188209534
0.2 236.18268513679504
0.25 462.97546434402466
0.3 766.6225302219391
}{\cdbthree}


\pgfplotstableread{
x y
0.05	6.749317408
0.1	8.90388441
0.15	10.49097586
0.2	12.4567585
0.25	15.57364798
0.3	18.57152748
0.35	21.18737793
0.4	24.24382973
0.45	27.63426495
0.5	29.48965836
0.55	33.16578412
0.6	35.84203672
0.65	39.41370583
0.7	43.56412148
0.75	46.0912559
0.8	51.76441765
0.85	55.29995465
0.9	57.97309566
0.95	62.84024262
1	65.11681032
}{\pgthree}

\pgfplotstableread{
x y
0.05 0.26201415061950684
0.1 0.5100209712982178
0.15 0.8795211315155029
0.2 1.2159714698791504
0.25 1.8651068210601807
0.3 2.3561370372772217
0.35 2.6791701316833496
0.4 3.170184850692749
0.45 4.121242523193359
0.5 4.661728858947754
0.55 5.167302370071411
0.6 6.284133195877075
0.65 6.574655055999756
0.7 7.560419082641602
0.75 8.336482048034668
0.8 9.04752230644226
0.85 10.59093165397644
0.9 11.366920232772827
0.95 12.954984426498413
1.0 13.944719076156616
}{\njthree}

\pgfplotstableread{
x y
0.05 0.24899673461914062
0.1 0.49700212478637695
0.15 0.8309648036956787
0.2 1.0759787559509277
0.25 1.3649704456329346
0.3 1.7679808139801025
0.35 1.8119761943817139
0.4 2.0919535160064697
0.45 2.6749508380889893
0.5 3.007941484451294
0.55 3.221052885055542
0.6 3.5699303150177
0.65 3.743908405303955
0.7 4.125920295715332
0.75 4.37193751335144
0.8 4.718000888824463
0.85 5.159930944442749
0.9 5.479880094528198
0.95 6.230900287628174
1.0 6.458881139755249
}{\vjthree}




\pgfplotstableread{
x y
0.05 0.061998844146728516
0.1 0.19399619102478027
0.15 0.3149888515472412
0.2 0.4799923896789551
0.25 0.5129899978637695
0.3 0.7789697647094727
0.35 0.7599813938140869
0.4 0.6469671726226807
0.45 1.160977840423584
0.5 1.0649559497833252
0.55 1.2080943584442139
0.6 1.673856258392334
0.65 1.8499650955200195
0.7 1.783972978591919
0.75 1.7589778900146484
0.8 2.0209743976593018
0.85 2.5859968662261963
0.9 2.8079652786254883
0.95 2.9588418006896973
1.0 3.061967658996582
}{\xjointhree}

\pgfplotstableread{
x y
}{\cbdonefour}

\pgfplotstableread{
x y
0.05 5.667914628982544
0.1 12.885131597518921
0.15 21.434314727783203
0.2 22.986464738845825
0.25 29.453115463256836
0.3 36.74233102798462
0.35 41.06876802444458
0.4 45.62883687019348
0.45 51.43594789505005
0.5 56.82623744010925
0.55 62.07072710990906
0.6 66.72593808174133
0.65 72.66364192962646
0.7 77.34629130363464
0.75 82.3880455493927
0.8 90.01059818267822
0.85 98.05419921875
0.9 103.41422986984253
0.95 107.2495288848877
1.0 111.46849179267883
}{\pgonefour}

\pgfplotstableread{
x y
0.05 0.30597829818725586
0.1 0.5910167694091797
0.15 0.9010381698608398
0.2 1.3320436477661133
0.25 1.697486162185669
0.3 2.118234157562256
0.35 2.334503412246704
0.4 2.842064619064331
0.45 3.274564027786255
0.5 3.9886679649353027
0.55 4.490494966506958
0.6 4.859941482543945
0.65 5.3647284507751465
0.7 5.819174528121948
0.75 6.881669521331787
0.8 6.612848520278931
0.85 7.310151100158691
0.9 7.6294262409210205
0.95 7.967555522918701
1.0 8.315558910369873
}{\njonefour}

\pgfplotstableread{
x y
0.05 0.324526309967041
0.1 0.6079995632171631
0.15 0.9434845447540283
0.2 1.3470098972320557
0.25 1.7729487419128418
0.3 2.1719400882720947
0.35 2.4407079219818115
0.4 2.907442092895508
0.45 3.423753023147583
0.5 4.111519813537598
0.55 4.300931453704834
0.6 4.664210796356201
0.65 5.6192827224731445
0.7 6.471288442611694
0.75 7.281524658203125
0.8 7.506137847900391
0.85 7.692540884017944
0.9 7.963499546051025
0.95 8.86043405532837
1.0 9.328198432922363
}{\vjonefour}

\pgfplotstableread{
x y
0.05 0.14350533485412598
0.1 0.2919940948486328
0.15 0.5479893684387207
0.2 0.6590700149536133
0.25 0.7404665946960449
0.3 1.0799717903137207
0.35 1.3145301342010498
0.4 0.9735910892486572
0.45 1.3974840641021729
0.5 1.3299765586853027
0.55 1.3324792385101318
0.6 1.4729816913604736
0.65 1.630009651184082
0.7 2.2537524700164795
0.75 2.2534847259521484
0.8 2.4919472694396973
0.85 2.6124625205993652
0.9 2.7549893856048584
0.95 3.094506025314331
1.0 3.5455145835876465
}{\xjoinonefour}



\pgfplotstableread{
x y
0.05 3.8314437866210938
0.1 8.959082841873169
0.15 10.42260456085205
0.2 14.650187730789185
0.25 18.015284538269043
0.3 23.825413703918457
0.35 30.850728511810303
0.4 32.78091096878052
0.45 34.248740673065186
0.5 43.04572629928589
0.55 49.289851903915405
0.6 55.04798197746277
0.65 63.85618758201599
0.7 73.57469844818115
0.75 76.31368947029114
0.8 87.00217533111572
0.85 95.35566067695618
0.9 104.37059426307678
0.95 112.93771409988403
1.0 128.96680164337158
}{\cdbfour}

\pgfplotstableread{
x y
0.05	0.587009668
0.1	0.905972242
0.15	1.740957975
0.2	2.550985098
0.25	2.999489784
0.3	3.646769285
0.35	4.367906332
0.4	5.897901058
0.45	7.062231302
0.5	8.186452866
0.55	10.44818401
0.6	11.53774834
0.65	14.60811543
0.7	15.01313138
0.75	18.60467577
0.8	20.3208015
0.85	23.40864778
0.9	27.21709394
0.95	30.59072781
1	40.32632518
}{\pgfour}

\pgfplotstableread{
x y
0.05 0.4960029125213623
0.1 1.3909838199615479
0.15 2.5079522132873535
0.2 3.9089207649230957
0.25 5.935892581939697
0.3 7.913859128952026
0.35 10.562811851501465
0.4 13.303741455078125
0.45 16.56868839263916
0.5 20.32860493659973
0.55 24.439533233642578
0.6 28.351449489593506
0.65 32.891353130340576
0.7 38.981284379959106
0.75 44.329466104507446
0.8 49.636394023895264
0.85 55.39630722999573
0.9 62.12820386886597
0.95 68.66108965873718
1.0 75.62656378746033
}{\njfour}

\pgfplotstableread{
x y
0.05 0.5264918804168701
0.1 1.544973373413086
0.15 3.539048433303833
0.2 6.488465070724487
0.25 12.170277118682861
0.3 20.314305067062378
0.35 32.406301736831665
0.4 49.56515049934387
0.45 76.06182360649109
0.5 105.48785138130188
0.55 153.20237803459167
0.6 300
0.65 400
0.7 500
0.75 600
0.8 700
0.85 800
0.9 900
0.95 1000
1.0 1000
}{\vjfour}

\pgfplotstableread{
x y
0.05 0.18999171257019043
0.1 0.5479898452758789
0.15 0.9049777984619141
0.2 1.304990291595459
0.25 1.7139692306518555
0.3 2.1089553833007812
0.35 2.5079526901245117
0.4 2.971942901611328
0.45 3.3259363174438477
0.5 3.8629417419433594
0.55 4.353903293609619
0.6 4.66891074180603
0.65 5.145901679992676
0.7 5.557888984680176
0.75 6.1818952560424805
0.8 6.481877088546753
0.85 6.900881767272949
0.9 7.958848476409912
0.95 8.491838932037354
1.0 8.356827735900879
}{\xjoinfour}

\pgfplotstableread{
x y
0.05 6.287625789642334
0.1 13.592310667037964
0.15 22.942588806152344
0.2 34.91830253601074
0.25 49.42232060432434
0.3 69.22471857070923
0.35 95.98516416549683
0.4 147.24592900276184
0.45 248.0682897567749
0.5 377.10283303260803
0.55 582.616055727005
}{\pgonefive}

\pgfplotstableread{
x y
0.05 2.269186019897461
0.1 8.717473983764648
0.15 18.314078330993652
0.2 32.11297059059143
0.25 47.104081869125366
0.3 71.81678652763367
0.35 95.38307785987854
0.4 135.50441765785217
0.45 169.23160123825073
1.0 1000
}{\njonefive}

\pgfplotstableread{
x y
0.05 0.418992280960083
0.1 0.8758649826049805
0.15 1.4449794292449951
0.2 1.9031310081481934
0.25 2.5451440811157227
0.3 3.17219614982605
0.35 3.908142566680908
0.4 5.141461610794067
0.45 4.768457412719727
0.5 6.08864426612854
0.55 6.421044111251831
0.6 7.8387391567230225
0.65 7.353002071380615
0.7 8.260685205459595
0.75 9.896130800247192
0.8 12.289193391799927
0.85 12.886335372924805
0.9 12.233369588851929
0.95 13.273406028747559
1.0 14.762009859085083
}{\vjonefive}

\pgfplotstableread{
x y
0.05 0.1305077075958252
0.1 0.18750810623168945
0.15 0.317490816116333
0.2 0.42699146270751953
0.25 0.52048659324646
0.3 0.6465699672698975
0.35 1.1284902095794678
0.4 0.8669896125793457
0.45 0.9709880352020264
0.5 1.101501703262329
0.55 1.2274835109710693
0.6 1.361466884613037
0.65 1.552043914794922
0.7 1.6052066802978516
0.75 1.7475605010986328
0.8 1.8220703601837158
0.85 2.2429996013641357
0.9 2.521083354949951
0.95 2.6585912704467773
1.0 3.107366371154785
}{\xjoinonefive}


\pgfplotstableread{
x y
0.05 173.027833461761475
}{\cdbtwofour}

\pgfplotstableread{
x y
0.05 1.3325309753417969
0.1 1.7989392280578613
0.15 2.7524986267089844
0.2 4.0670671463012695
0.25 5.185431957244873
0.3 5.333953857421875
0.35 6.025204658508301
0.4 6.265389680862427
0.45 7.225845813751221
0.5 7.906251430511475
0.55 8.822454929351807
0.6 9.843080282211304
0.65 10.443517923355103
0.7 11.021694421768188
0.75 11.826117753982544
0.8 12.92437219619751
0.85 13.939430713653564
0.9 14.650232076644897
0.95 15.770599603652954
1.0 16.333496809005737
}{\pgtwofour}

\pgfplotstableread{
x y
0.05 0.6019861698150635
0.1 1.3784410953521729
0.15 2.522116184234619
0.2 4.18874454498291
0.25 6.053715944290161
0.3 7.725647926330566
0.35 10.241547584533691
0.4 12.811466932296753
0.45 15.799326658248901
0.5 19.463016986846924
0.55 23.578113555908203
0.6 27.252190589904785
0.65 32.219048261642456
0.7 38.595171213150024
0.75 42.10119605064392
0.8 47.353373289108276
0.85 53.0303590297699
0.9 59.55846190452576
0.95 65.39197015762329
1.0 71.37913632392883
}{\njtwofour}

\pgfplotstableread{
x y
0.05 0.3284924030303955
0.1 0.5994911193847656
0.15 0.944664716720581
0.2 1.2200284004211426
0.25 1.5490398406982422
0.3 1.799586534500122
0.35 2.0985405445098877
0.4 2.425044536590576
0.45 2.7893288135528564
0.5 3.0727171897888184
0.55 3.4936206340789795
0.6 3.793276071548462
0.65 4.258520841598511
0.7 4.55176568031311
0.75 4.907584190368652
0.8 5.07549524307251
0.85 5.450835704803467
0.9 6.131763696670532
0.95 6.480622053146362
1.0 6.83014988899231
}{\vjtwofour}

\pgfplotstableread{
x y
0.05 0.00500035285949707
0.1 0.010001659393310547
0.15 0.012999296188354492
0.2 0.01649928092956543
0.25 0.025948286056518555
0.3 0.02599930763244629
0.35 0.03299975395202637
0.4 0.040486812591552734
0.45 0.03898739814758301
0.5 0.04649853706359863
0.55 0.7259933948516846
0.6 1.6964764595031738
0.65 2.0636236667633057
0.7 2.723940849304199
0.75 3.300518274307251
0.8 3.9146194458007812
0.85 4.309158897399902
0.9 4.695932865142822
0.95 5.149050951004028
1.0 5.624425506591797
}{\xjointwofour}

\pgfplotstableread{
x y
0.05 4.064870357513428
0.1 15.561564683914185
0.15 56.68174457550049
0.2 156.98606514930725
0.25 358.2832887172699
0.3 720.0232472419739
0.35 1000
0.4 1000
0.45 1000
0.5 1000
}{\cdbfive}

\pgfplotstableread{
x y
0.05	0.627975225
0.1	1.223984718
0.15	2.022995234
0.2	2.976967573
0.25	4.192052364
0.3	5.515162468
0.35	6.879771471
0.4	8.55505466
0.45	10.2790792
0.5	12.45337033
0.55	14.84237218
0.6	16.9399538
0.65	21.8878603
0.7	24.61969709
0.75	27.39019847
0.8	29.9555378
0.85	34.8370533
0.9	41.26507473
0.95	47.35298705
1	60.33269191
}{\pgfive}

\pgfplotstableread{
x y
0.05 0.5280072689056396
0.1 1.4000284671783447
0.15 2.4840445518493652
0.2 3.9820761680603027
0.25 5.906112194061279
0.3 7.960137605667114
0.35 10.566887378692627
0.4 13.289823055267334
0.45 16.818784952163696
0.5 20.522748708724976
0.55 24.708670139312744
0.6 28.81265163421631
0.65 33.56359314918518
0.7 39.439509868621826
0.75 44.850421667099
0.8 50.251205921173096
0.85 56.15191340446472
0.9 64.57494378089905
0.95 68.26237607002258
1.0 77.68454003334045
}{\njfive}

\pgfplotstableread{
x y
0.05 0.5529935359954834
0.1 1.6510365009307861
0.15 3.620260000228882
0.2 6.9728617668151855
0.25 13.93201470375061
0.3 22.47846031188965
0.35 36.60791778564453
0.4 54.43842887878418
0.45 82.81685066223145
0.5 114.65570569038391
0.55 162.463547706604
0.6 300
0.65 400
0.7 500
0.75 600
0.8 700
0.85 800
0.9 900
0.95 1000
1.0 1000
}{\vjfive}

\pgfplotstableread{
x y
0.05 0.003994464874267578
0.1 0.00700068473815918
0.15 0.00800013542175293
0.2 0.01100015640258789
0.25 0.014000177383422852
0.3 0.018001079559326172
0.35 0.01999068260192871
0.4 0.021999359130859375
0.45 0.024993896484375
0.5 0.0279998779296875
0.55 1.308960199356079
0.6 2.678950071334839
0.65 3.9649250507354736
0.7 5.339911460876465
0.75 6.698871612548828
0.8 8.202844381332397
0.85 9.528836011886597
0.9 11.00877332687378
0.95 12.464748620986938
1.0 13.854736328125
}{\xjoinfive}

\pgfplotstableread{
x y
0.05 266.075
}{\cdbtwofive}

\pgfplotstableread{
x y
0.05 0.901594877243042
0.1 1.6096365451812744
0.15 2.1124000549316406
0.2 2.762624502182007
0.25 3.4404661655426025
0.3 4.3866612911224365
0.35 5.033831357955933
0.4 5.292478322982788
0.45 5.952104568481445
0.5 6.506046533584595
0.55 7.373100757598877
0.6 7.851484060287476
0.65 8.73783564567566
0.7 9.425677061080933
0.75 10.743974924087524
0.8 11.521025896072388
0.85 12.274213552474976
0.9 13.164098024368286
0.95 14.131061553955078
1.0 14.419880867004395
}{\pgtwofive}

\pgfplotstableread{
x y
0.05 0.5035181045532227
0.1 1.269071102142334
0.15 2.400674819946289
0.2 3.7470617294311523
0.25 5.635361909866333
0.3 7.483768939971924
0.35 10.054700136184692
0.4 12.536086320877075
0.45 15.576655387878418
0.5 19.377559185028076
0.55 23.177762508392334
0.6 26.852105379104614
0.65 31.19104266166687
0.7 37.07302451133728
0.75 41.79637408256531
0.8 46.85427927970886
0.85 52.42309761047363
0.9 58.940879583358765
0.95 65.10214376449585
1.0 71.89853930473328
}{\njtwofive}

\pgfplotstableread{
x y
0.05 0.29448914527893066
0.1 0.5310633182525635
0.15 0.8414695262908936
0.2 1.0894653797149658
0.25 1.3991460800170898
0.3 1.6037204265594482
0.35 1.858947992324829
0.4 2.1019644737243652
0.45 2.567039728164673
0.5 2.7261130809783936
0.55 3.248006582260132
0.6 3.376105546951294
0.65 3.751577854156494
0.7 3.9189836978912354
0.75 4.236751079559326
0.8 4.56152868270874
0.85 4.852573394775391
0.9 5.440176963806152
0.95 5.746555805206299
1.0 6.020454168319702
}{\vjtwofive}

\pgfplotstableread{
x y
0.05 0.00568213152431535
0.1 0.011997699737548828
0.15 0.019497394561767578
0.2 0.024514436721801758
0.25 0.03099966049194336
0.3 0.037982940673828125
0.35 0.043498992919921875
0.4 0.04849839210510254
0.45 0.051999568939208984
0.5 0.061998844146728516
0.55 0.6977221965789795
0.6 1.3045294284820557
0.65 1.9904940128326416
0.7 2.683011531829834
0.75 3.4527759552001953
0.8 4.0160911083221436
0.85 4.675455331802368
0.9 5.508897542953491
0.95 6.142472982406616
1.0 6.841535568237305
}{\xjointwofive}


\pgfplotstableread{
x y
0.05 10.027833461761475
0.1 46.71207618713379
0.15 127.96501779556274
0.2 476.4456911087036
}{\cdbonesix}

\pgfplotstableread{
x y
0.05 6.829867362976074
0.1 23.779073238372803
0.15 65.24825501441956
0.2 240.57755661010742
0.25 624.2051174640656
}{\pgonesix}

\pgfplotstableread{
x y
0.05 0.3500499725341797
0.1 0.7544887065887451
0.15 1.2790794372558594
0.2 1.7799663543701172
0.25 2.408151149749756
0.3 3.1682801246643066
0.35 3.8555757999420166
0.4 4.64794135093689
0.45 5.6562981605529785
0.5 6.744248628616333
0.55 7.283672332763672
0.6 8.605555295944214
0.65 9.219729661941528
0.7 10.704646825790405
0.75 11.882375240325928
0.8 12.934428930282593
0.85 14.877146482467651
0.9 15.956408977508545
0.95 17.279958963394165
1.0 18.29512310028076
}{\njonesix}

\pgfplotstableread{
x y
0.05 0.39397430419921875
0.1 0.8794658184051514
0.15 1.2599754333496094
0.2 1.7197976112365723
0.25 2.4076244831085205
0.3 2.651092767715454
0.35 3.19303560256958
0.4 3.6724188327789307
0.45 4.23436164855957
0.5 5.434628248214722
0.55 5.175921440124512
0.6 5.35803484916687
0.65 5.810466051101685
0.7 6.581959247589111
0.75 7.3594970703125
0.8 7.881561994552612
0.85 8.355577945709229
0.9 8.92239260673523
0.95 9.516552686691284
1.0 9.902380228042603
}{\vjonesix}

\pgfplotstableread{
x y
0.05 0.0920107364654541
0.1 0.18900847434997559
0.15 0.4294910430908203
0.2 0.6501021385192871
0.25 0.7140066623687744
0.3 0.6644747257232666
0.35 0.7645642757415771
0.4 0.8829824924468994
0.45 1.0779674530029297
0.5 1.1029713153839111
0.55 1.2334842681884766
0.6 1.480069923400879
0.65 1.679478120803833
0.7 1.8020054817199707
0.75 2.2604422569274902
0.8 2.3974440574645996
0.85 2.4504354000091553
0.9 2.6911600589752197
0.95 2.8259624004364014
1.0 3.0015110969543457
}{\xjoinonesix}

\pgfplotstableread{
x y
0.05 1.6288635730743408
0.1 4.073196649551392
0.15 5.506015777587891
0.2 7.3264641761779785
0.25 12.376201152801514
0.3 16.387385606765747
0.35 16.42211413383484
0.4 22.850770235061646
0.45 25.00517964363098
0.5 24.6488196849823
0.55 30.375059127807617
0.6 31.420571327209473
0.65 32.7624237537384
0.7 45.81905198097229
0.75 49.649343729019165
0.8 58.552318811416626
0.85 59.27241253852844
0.9 67.88380360603333
0.95 73.5030128955841
1.0 86.1728298664093
}{\cdbsix}

\pgfplotstableread{
x y
0.05	0.506243467
0.1	0.89496994
0.15	1.708185911
0.2	1.817957163
0.25	2.583639145
0.3	3.272093296
0.35	4.058780193
0.4	5.136937141
0.45	5.887776852
0.5	6.856304169
0.55	8.145391226
0.6	10.28927422
0.65	11.80838513
0.7	14.61180949
0.75	18.06652355
0.8	17.6022768
0.85	20.02550864
0.9	21.35552359
0.95	28.4420085
1	39.12628984
}{\pgsix}

\pgfplotstableread{
x y
0.05 0.4570047855377197
0.1 1.24796462059021
0.15 2.4149487018585205
0.2 3.760927438735962
0.25 5.671885251998901
0.3 7.62285590171814
0.35 10.12980580329895
0.4 12.842756509780884
0.45 15.820713520050049
0.5 20.248684883117676
0.55 24.51367712020874
0.6 28.696737051010132
0.65 32.738800287246704
0.7 38.98896408081055
0.75 44.972073793411255
0.8 50.838271379470825
0.85 54.814950466156006
0.9 62.97378325462341
0.95 70.70483064651489
1.0 74.57444024085999
}{\njsix}

\pgfplotstableread{
x y
0.05 0.513481616973877
0.1 1.5400426387786865
0.15 3.368441104888916
0.2 6.609132766723633
0.25 12.270256042480469
0.3 20.310404062271118
0.35 32.00107455253601
0.4 49.67250299453735
0.45 74.2441132068634
0.5 105.43596982955933
0.55 151.43471884727478
0.6 200
}{\vjsix}


\pgfplotstableread{
x y
0.05 0.0029997825622558594
0.1 0.004998445510864258
0.15 0.005999088287353516
0.2 0.009000062942504883
0.25 0.009993314743041992
0.3 0.012999296188354492
0.35 0.014999151229858398
0.4 0.018000364303588867
0.45 0.017998695373535156
0.5 0.019997119903564453
0.55 1.2479767799377441
0.6 3.2299327850341797
0.65 5.147902727127075
0.7 7.780864238739014
0.75 10.96277904510498
0.8 15.147706747055054
0.85 18.34665060043335
0.9 23.61555027961731
0.95 29.70010733604431
1.0 35.0361168384552
}{\xjoinsix}

\pgfplotstableread{
x y
0.05 1000
}{\cdbtwosix}

\pgfplotstableread{
x y
0.05 0.929131269454956
0.1 1.8008482456207275
0.15 4.232759475708008
0.2 4.5654296875
0.25 5.207581520080566
0.3 6.590432643890381
0.35 7.176813125610352
0.4 7.817310810089111
0.45 8.791448593139648
0.5 9.433655261993408
0.55 10.394426107406616
0.6 11.780071020126343
0.65 12.65610146522522
0.7 13.496336698532104
0.75 14.42141604423523
0.8 15.527087688446045
0.85 16.47034192085266
0.9 17.116615533828735
0.95 18.30897092819214
1.0 19.42306113243103
}{\pgtwosix}

\pgfplotstableread{
x y
0.05 0.5564837455749512
0.1 1.3916516304016113
0.15 2.535698413848877
0.2 3.893162488937378
0.25 5.851677179336548
0.3 7.7890472412109375
0.35 10.50744915008545
0.4 13.17055058479309
0.45 16.154813289642334
0.5 19.53775429725647
0.55 23.475468635559082
0.6 27.394444704055786
0.65 31.65912628173828
0.7 37.93366599082947
0.75 42.72203183174133
0.8 47.82811212539673
0.85 53.21555042266846
0.9 59.89254021644592
0.95 65.87700176239014
1.0 72.4368953704834
}{\njtwosix}

\pgfplotstableread{
x y
0.05 0.34749674797058105
0.1 0.6589760780334473
0.15 0.9830479621887207
0.2 1.2855186462402344
0.25 1.6514685153961182
0.3 1.9575233459472656
0.35 2.1879637241363525
0.4 2.432528018951416
0.45 2.8681318759918213
0.5 3.181579351425171
0.55 3.62300181388855
0.6 4.004412412643433
0.65 4.4870734214782715
0.7 4.871429204940796
0.75 5.374474048614502
0.8 5.711999177932739
0.85 6.034427165985107
0.9 6.839523553848267
0.95 7.299993276596069
1.0 7.7103517055511475
}{\vjtwosix}

\pgfplotstableread{
x y
0.05 0.010003089904785156
0.1 0.01398777961730957
0.15 0.024998903274536133
0.2 0.02901172637939453
0.25 0.03750300407409668
0.3 0.045500993728637695
0.35 0.05101513862609863
0.4 0.05699348449707031
0.45 0.07401704788208008
0.5 0.07549548149108887
0.55 0.7420542240142822
0.6 1.3881094455718994
0.65 2.1175167560577393
0.7 2.8919167518615723
0.75 3.5639150142669678
0.8 4.453256368637085
0.85 5.759465456008911
0.9 5.5267205238342285
0.95 6.521823167800903
1.0 7.245246648788452
}{\xjointwosix}


\pgfplotstableread{
x y
0.05 0.11530418395996094
0.1 0.2590951919555664
0.15 0.43865418434143066
0.2 0.7935261726379395
0.25 1.4431121349334717
0.3 2.501147985458374
0.35 4.052983522415161
0.4 6.438949823379517
0.45 10.107165575027466
0.5 15.28697943687439
0.55 21.979362964630127
0.6 29.875407457351685
0.65 45.5610454082489
0.7 58.22694969177246
0.75 78.40326952934265
0.8 93.31261229515076
0.85 121.74302124977112
0.9 179.83911895751953
0.95 199.23461437225342
1.0 235.09229183197021
}{\cdbseven}

\pgfplotstableread{
x y
0.05	0.168997526
0.1	0.338016272
0.15	0.481264591
0.2	0.865969181
0.25	1.206903696
0.3	2.163145542
0.35	2.559927464
0.4	3.646379948
0.45	4.668401241
0.5	6.249351501
0.55	8.160983801
0.6	10.1305511
0.65	13.41177988
0.7	17.73208761
0.75	18.27800179
0.8	26.79122281
0.85	27.94239593
0.9	37.06905532
0.95	38.94063759
1	46.8560257
}{\pgseven}

\pgfplotstableread{
x y
0.05 0.29996800422668457
0.1 0.9139671325683594
0.15 1.350395917892456
0.2 2.7188806533813477
0.25 3.9716105461120605
0.3 5.336989402770996
0.35 7.834152936935425
0.4 10.714295148849487
0.45 14.684627294540405
0.5 19.81339716911316
0.55 25.331690311431885
0.6 32.273157835006714
0.65 41.151947259902954
0.7 51.70666575431824
0.75 64.47850632667542
0.8 78.14443278312683
0.85 93.95729613304138
0.9 113.46698236465454
0.95 137.6722378730774
1.0 164.73704504966736
}{\njseven}

\pgfplotstableread{
x y
0.05 0.30705904960632324
0.1 0.8554890155792236
0.15 1.540954828262329
0.2 2.3700058460235596
0.25 3.7872583866119385
0.3 5.364762544631958
0.35 7.812026262283325
0.4 10.834498643875122
0.45 14.632286071777344
0.5 19.51634693145752
0.55 25.530526638031006
0.6 32.235307931900024
0.65 41.115116596221924
0.7 51.92331910133362
0.75 64.78195238113403
0.8 78.18235445022583
0.85 94.84131097793579
0.9 113.03260946273804
0.95 139.07020926475525
1.0 163.90854620933533
}{\vjseven}

\pgfplotstableread{
0.05 0.2579939365386963
0.1 0.617884635925293
0.15 1.1173114776611328
0.2 1.8792088031768799
0.25 2.6948745250701904
0.3 3.663954496383667
0.35 4.675897836685181
0.4 6.053422212600708
0.45 7.322357654571533
0.5 8.963308572769165
0.55 10.876152038574219
0.6 13.767250776290894
0.65 15.434831142425537
0.7 16.806836366653442
0.75 21.06076431274414
0.8 21.886589288711548
0.85 24.520976781845093
0.9 27.728463888168335
0.95 29.630428075790405
1.0 34.240161180496216
}{\xjoinseven}


\pgfplotstableread{
x y
0.05 0.16122865676879883
0.1 0.2880425453186035
0.15 0.4025003910064697
0.2 0.6907494068145752
0.25 0.7186846733093262
0.3 1.0777602195739746
0.35 1.125040054321289
0.4 1.2175266742706299
0.45 1.2614951133728027
0.5 1.6132066249847412
0.55 1.7664804458618164
0.6 2.2143592834472656
0.65 2.3514344692230225
0.7 2.7112553119659424
0.75 2.9642333984375
0.8 3.4685676097869873
0.85 4.209681034088135
0.9 6.945048570632935
0.95 7.518822431564331
1.0 8.783295392990112
}{\cdbeight}

\pgfplotstableread{
x y
0.05	0.219987154
0.1	0.426998615
0.15	0.696054268
0.2	0.758201599
0.25	1.107350826
0.3	1.354147482
0.35	1.407999277
0.4	1.719997406
0.45	2.0110147
0.5	2.080136299
0.55	2.292948008
0.6	2.48096776
0.65	2.705506325
0.7	2.987231493
0.75	3.38875103
0.8	3.573110104
0.85	3.895886421
0.9	4.617390633
0.95	5.026751757
1	5.562289
}{\pgeight}

\pgfplotstableread{
x y
0.05 0.46297383308410645
0.1 1.059154987335205
0.15 1.5429363250732422
0.2 2.180006265640259
0.25 2.8787670135498047
0.3 3.1893553733825684
0.35 3.738042116165161
0.4 4.218376874923706
0.45 4.851863861083984
0.5 5.418389081954956
0.55 5.691609859466553
0.6 6.254317283630371
0.65 6.653212547302246
0.7 7.125866413116455
0.75 7.491495370864868
0.8 8.096607208251953
0.85 8.797960758209229
0.9 9.323839902877808
0.95 9.711909294128418
1.0 10.422447919845581
}{\njeight}

\pgfplotstableread{
x y
0.05 0.4703984260559082
0.1 1.0481603145599365
0.15 1.5444004535675049
0.2 2.1981465816497803
0.25 2.772430658340454
0.3 3.0929131507873535
0.35 3.86867094039917
0.4 4.257617473602295
0.45 5.151885747909546
0.5 5.486506223678589
0.55 5.841671466827393
0.6 6.416225910186768
0.65 6.762590408325195
0.7 7.1564414501190186
0.75 7.571354627609253
0.8 8.05482530593872
0.85 9.107356071472168
0.9 9.393429040908813
0.95 9.873713493347168
1.0 10.35088586807251
}{\vjeight}

\pgfplotstableread{
0.05 0.08099961280822754
0.1 0.20900368690490723
0.15 0.32799506187438965
0.2 0.4479999542236328
0.25 0.5770003795623779
0.3 0.7129943370819092
0.35 0.8209977149963379
0.4 0.9460093975067139
0.45 1.3139915466308594
0.5 1.1790130138397217
0.55 1.242967176437378
0.6 1.3619861602783203
0.65 1.468994140625
0.7 1.5708460330963135
0.75 1.6588468551635742
0.8 1.7822046756744385
0.85 1.8981114387512207
0.9 2.335986328125
0.95 2.4190006732940674
1.0 2.730003595352173
}{\xjoineight}

\pgfplotstableread{
x y
0.05 0.13007616996765137
0.1 0.2848842144012451
0.15 0.373016357421875
0.2 0.6054139137268066
0.25 0.9024178981781006
0.3 0.9457437992095947
0.35 0.9894294738769531
0.4 1.0966994762420654
0.45 1.2545301914215088
0.5 1.3268629550933838
0.55 1.418285608291626
0.6 1.5783355236053467
0.65 1.669152021408081
0.7 1.9968712329864502
0.75 2.1038925647735596
0.8 2.24814510345459
0.85 2.392317295074463
0.9 2.614488840103149
0.95 3.666964530944824
1.0 4.018759727478027
}{\cdbnine}

\pgfplotstableread{
x y
0.05 0.2579834461212158
0.1 0.46700072288513184
0.15 0.5580167770385742
0.2 0.8190007209777832
0.25 1.0009796619415283
0.3 1.3626782417297363
0.35 1.5721392631530762
0.4 1.8754818439483643
0.45 2.120945930480957
0.5 2.236945152282715
0.55 2.3374555110931396
0.6 2.615334939956665
0.65 2.8592755794525146
0.7 3.0280680656433105
0.75 3.4079487323760986
0.8 3.8798203468322754
0.85 3.940641164779663
0.9 4.399355983734131
0.95 4.641056060791016
1.0 4.812647390365601
}{\pgnine}

\pgfplotstableread{
x y
0.05 0.47536563873291016
0.1 1.0744280815124512
0.15 1.6367039680480957
0.2 2.1838788986206055
0.25 2.8483080863952637
0.3 3.138442277908325
0.35 3.887420892715454
0.4 4.387855291366577
0.45 4.923888206481934
0.5 5.519552230834961
0.55 5.8982603549957275
0.6 6.28268027305603
0.65 6.844030857086182
0.7 7.053857088088989
0.75 7.564815998077393
0.8 8.06055998802185
0.85 8.803183794021606
0.9 9.40062165260315
0.95 9.676517248153687
1.0 10.138148784637451
}{\njnine}

\pgfplotstableread{
x y
0.05 0.4386613368988037
0.1 1.0175981521606445
0.15 1.5391571521759033
0.2 2.1197428703308105
0.25 2.7677602767944336
0.3 3.267566442489624
0.35 3.827383279800415
0.4 4.420119762420654
0.45 4.960489749908447
0.5 5.667240858078003
0.55 5.979330539703369
0.6 6.363956928253174
0.65 7.0058958530426025
0.7 7.289808750152588
0.75 7.561175107955933
0.8 7.998629808425903
0.85 8.822980403900146
0.9 9.286575078964233
0.95 9.772290229797363
1.0 10.148624897003174
}{\vjnine}

\pgfplotstableread{
x y
0.05 0.07599377632141113
0.1 0.18999814987182617
0.15 0.32399654388427734
0.2 0.438995361328125
0.25 0.5719938278198242
0.3 1.0819714069366455
0.35 0.8240046501159668
0.4 0.9529886245727539
0.45 1.0699872970581055
0.5 1.4229693412780762
0.55 1.2699711322784424
0.6 1.3739826679229736
0.65 1.455996036529541
0.7 1.552985429763794
0.75 1.733957576751709
0.8 1.9602986812591553
0.85 2.1742385387420654
0.9 2.334972906112671
0.95 2.5468605518341064
1.0 2.871267080307007
}{\xjoinnine}

\pgfplotstableread{
x y
0.05 0.36412954330444336
0.1 7.076272964477539
0.15 18.795597553253174
0.2 33.46254372596741
0.25 121.72438263893127
0.3 220.95329332351685
0.35 389.4299337863922
0.4 590.8069868087769
0.45 1221.4468455314636
1.0 10000
}{\cdbten}

\pgfplotstableread{
x y
0.05	0.779067516
0.1	2.345938444
0.15	3.77737236
0.2	5.66587162
0.25	6.062087059
0.3	7.872503757
0.35	8.618975878
0.4	12.88509035
0.45	15.59885406
0.5	16.11439705
0.55	17.05755854
0.6	18.40260816
0.65	19.44487
0.7	20.21363235
0.75	21.19930291
0.8	22.52575231
0.85	26.31112623
0.9	28.61854362
0.95	34.02265477
1	37.1566534
}{\pgten}

\pgfplotstableread{
x y
0.05 0.9550011157989502
0.1 1.8699584007263184
0.15 2.7499656677246094
0.2 3.5789687633514404
0.25 4.6299378871917725
0.3 5.440946578979492
0.35 6.149932384490967
0.4 7.038906097412109
0.45 8.245893716812134
0.5 8.968899965286255
0.55 9.532877922058105
0.6 10.108869314193726
0.65 11.68285584449768
0.7 12.066834211349487
0.75 12.565835237503052
0.8 13.266833782196045
0.85 14.714821815490723
0.9 16.03680181503296
0.95 16.42778968811035
1.0 16.986773252487183
}{\njten}

\pgfplotstableread{
x y
0.05 0.781991720199585
0.1 1.9839580059051514
0.15 2.6649651527404785
0.2 3.8349311351776123
0.25 5.0929553508758545
0.3 5.617935419082642
0.35 6.610903263092041
0.4 7.684906959533691
0.45 9.342886447906494
0.5 10.447854995727539
0.55 11.600841999053955
0.6 12.636860847473145
0.65 13.978820323944092
0.7 15.254807472229004
0.75 16.8287935256958
0.8 18.17376136779785
0.85 20.36173939704895
0.9 22.15572953224182
0.95 23.615692138671875
1.0 25.29368257522583
}{\vjten}

\pgfplotstableread{
x y
0.05 0.13499879837036133
0.1 0.38599538803100586
0.15 0.9879724979400635
0.2 1.3309974670410156
0.25 2.244957685470581
0.3 3.253967761993408
0.35 4.003934860229492
0.4 4.696929454803467
0.45 4.906939744949341
0.5 5.932927846908569
0.55 7.003918647766113
0.6 7.268909454345703
0.65 9.143887519836426
0.7 9.468874216079712
0.75 9.964878559112549
0.8 10.02890419960022
0.85 11.507858037948608
0.9 11.156883478164673
0.95 13.022825479507446
1.0 13.190836906433105
1.0 12.887508392333984
}{\xjointen}


\pgfplotstableread{
x y
0.05 4.611842155456543
0.1 19.684508323669434
0.15 53.379119634628296
0.2 79.59870076179504
0.25 172.64148616790771
0.3 368.90198731422424
0.35 561.2673563957214
0.4 807.7150552272797
0.45 1606.4977588653564
}{\cdbeleven}

\pgfplotstableread{
x y
0.05	1.776904106
0.1	3.587932348
0.15	5.633129835
0.2	7.042950392
0.25	9.724076271
0.3	11.28434777
0.35	12.45837617
0.4	14.52684259
0.45	16.24253798
0.5	17.99231029
0.55	19.89748931
0.6	22.21187472
0.65	24.24588442
0.7	25.94143987
0.75	27.82816339
0.8	28.68267775
0.85	31.60014057
0.9	33.85147214
0.95	34.65273595
1	35.70338607
}{\pgeleven}

\pgfplotstableread{
x y
0.05 0.9969713687896729
0.1 1.9939522743225098
0.15 2.947920322418213
0.2 3.9309000968933105
0.25 4.92885422706604
0.3 5.686841011047363
0.35 6.4738450050354
0.4 7.354800701141357
0.45 8.618778705596924
0.5 9.423762559890747
0.55 10.012746572494507
0.6 10.576732397079468
0.65 11.37772512435913
0.7 12.240681648254395
0.75 13.165667295455933
0.8 13.85365080833435
0.85 15.321613788604736
0.9 16.53558111190796
0.95 17.407577514648438
1.0 18.16654372215271
}{\njeleven}

\pgfplotstableread{
x y
0.05 1.358954668045044
0.1 2.691946268081665
0.15 3.7649106979370117
0.2 4.676878452301025
0.25 6.496829986572266
0.3 6.615817546844482
0.35 7.375835418701172
0.4 8.250762701034546
0.45 9.063789367675781
0.5 9.325764417648315
0.55 10.063754558563232
0.6 10.52373480796814
0.65 11.463716745376587
0.7 12.099716186523438
0.75 13.05766248703003
0.8 13.80459713935852
0.85 14.545652627944946
0.9 15.648615598678589
0.95 16.781581163406372
1.0 17.146567821502686
}{\vjeleven}

\pgfplotstableread{
x y
0.05 0.03501152992248535
0.1 0.1449873447418213
0.15 0.310985279083252
0.2 0.541968584060669
0.25 0.8439738750457764
0.3 1.2679603099822998
0.35 1.2469604015350342
0.4 1.8199565410614014
0.45 2.4939212799072266
0.5 2.358930826187134
0.55 2.2649335861206055
0.6 2.666904878616333
0.65 2.904889726638794
0.7 3.138847064971924
0.75 3.3048752784729004
0.8 3.643812847137451
0.85 3.7648587703704834
0.9 4.181838798522949
0.95 4.595873594284058
1.0 5.07830677032471
}{\xjoineleven}

\pgfplotstableread{
x y
0.05 5.321452379226685
0.1 21.412180185317993
0.15 50.044554471969604
0.2 75.40327429771423
0.25 169.28918027877808
0.3 344.4257173538208
0.35 551.1787211894989
0.4 789.2679235935211
0.45 1580.50745844841
}{\cdbtwelve}

\pgfplotstableread{
x y
0.05	1.609381437
0.1	2.632133484
0.15	3.676868677
0.2	4.955140114
0.25	6.130433559
0.3	7.703290224
0.35	9.194331169
0.4	10.17072105
0.45	12.46836734
0.5	14.54605985
0.55	17.26190209
0.6	22.02541447
0.65	24.22348189
0.7	26.13044047
0.75	30.65666008
0.8	32.28230214
0.85	32.90885878
0.9	35.4131937
0.95	39.52993441
1	42.09003496
}{\pgtwelve}

\pgfplotstableread{
x y
0.05 0.9079811573028564
0.1 1.7479422092437744
0.15 2.6009256839752197
0.2 3.345916748046875
0.25 4.492871522903442
0.3 5.07687520980835
0.35 5.677854776382446
0.4 6.383835077285767
0.45 7.3448121547698975
0.5 8.394777297973633
0.55 8.69778299331665
0.6 9.38276219367981
0.65 10.099736452102661
0.7 10.716716527938843
0.75 11.903705835342407
0.8 12.108695030212402
0.85 13.268659591674805
0.9 14.080639362335205
0.95 15.00764012336731
1.0 15.53062129020691
}{\njtwelve}

\pgfplotstableread{
x y
0.05 1.2209529876708984
0.1 2.0849668979644775
0.15 2.9889228343963623
0.2 3.6539268493652344
0.25 4.511890172958374
0.3 5.415879964828491
0.35 5.966860055923462
0.4 6.548855781555176
0.45 7.376817226409912
0.5 8.171778678894043
0.55 8.4918053150177
0.6 9.177752017974854
0.65 9.745756149291992
0.7 10.395754337310791
0.75 11.193735837936401
0.8 11.800703763961792
0.85 12.67867922782898
0.9 13.726654529571533
0.95 14.50065302848816
1.0 14.967623472213745
}{\vjtwelve}

\pgfplotstableread{
x y
0.05 0.008994817733764648
0.1 0.0189821720123291
0.15 0.028998613357543945
0.2 0.04199409484863281
0.25 0.05299830436706543
0.3 0.06299591064453125
0.35 0.19699335098266602
0.4 0.6249663829803467
0.45 1.0259678363800049
0.5 1.353905439376831
0.55 1.5729751586914062
0.6 1.7488927364349365
0.65 1.950855445861816
0.7 2.011853408813477
0.75 2.283928871154785
0.8 2.3048309326171875
0.85 2.4799368381500244
0.9 2.7159194946289062
0.95 2.8249287605285645
1.0 2.981938600540161
}{\xjointwelve}

\pgfplotstableread{
x y
0.05 8.662015199661255
0.1 21.03851890563965
0.15 44.49450635910034
0.2 101.62562561035156
0.3 350.8389296531677
}{\cdbnineteen}

\pgfplotstableread{
x y
0.05 1.6068205833435059
0.1 5.8649656772613525
0.15 15.587594509124756
0.2 35.566460609436035
0.25 74.78587341308594
0.3 128.57056951522827
0.35 250.3741753101349
0.4 415.94630455970764
0.45 1000
0.5 1000
}{\pgnineteen}

\pgfplotstableread{
x y
0.05 1.0879638195037842
0.1 2.0941460132598877
0.15 3.3055827617645264
0.2 4.281641960144043
0.25 5.434024095535278
0.3 6.203728914260864
0.35 7.175915956497192
0.4 8.086963653564453
0.45 9.62443733215332
0.5 10.56214189529419
0.55 11.177497863769531
0.6 12.253873825073242
0.65 12.87800145149231
0.7 13.746230840682983
0.75 14.643218755722046
0.8 15.538877964019775
0.85 17.08757472038269
0.9 18.749330282211304
0.95 19.673049688339233
1.0 20.65147566795349
}{\njnineteen}

\pgfplotstableread{
x y
0.05 0.9325265884399414
0.1 1.9485173225402832
0.15 3.274552583694458
0.2 4.035041570663452
0.25 5.185399770736694
0.3 6.143014192581177
0.35 7.376905202865601
0.4 8.75121521949768
0.45 10.34872579574585
0.5 11.435582876205444
0.55 12.766729354858398
0.6 13.940220832824707
0.65 15.340597152709961
0.7 19.085794925689697
0.75 19.91552448272705
0.8 21.071966886520386
0.85 23.60808515548706
0.9 24.015575647354126
0.95 26.633994579315186
1.0 28.544870853424072
}{\vjnineteen}

\pgfplotstableread{
x y
0.05 0.21848011016845703
0.1 0.46755552291870117
0.15 0.8619675636291504
0.2 1.9527294635772705
0.25 2.475959300994873
0.3 3.486150026321411
0.35 4.260716915130615
0.4 4.582422971725464
0.45 5.735608339309692
0.5 6.969218969345093
0.55 6.476639270782471
0.6 7.893586158752441
0.65 7.257458925247192
0.7 9.734083414077759
0.75 7.903692245483398
0.8 9.806838274002075
0.85 10.660984754562378
0.9 12.543030023574829
0.95 13.299631357192993
1.0 14.688944101333618
}{\xjoinnineteen}

\pgfplotstableread{
x y
0.05 7.671186447143555
0.1 16.1940336227417
0.15 59.763089418411255
0.2 124.82433009147644
0.3 1017.842696428299
}{\cdbtwenty}

\pgfplotstableread{
x y
0.05 0.8824794292449951
0.1 3.1027281284332275
0.15 4.378518581390381
0.2 6.1473917961120605
0.25 7.532610177993774
0.25 8.442641019821167
0.3 9.389075756072998
0.35 11.879375219345093
0.4 13.952501773834229
0.45 16.071842432022095
0.5 18.806055784225464
0.55 20.02321457862854
0.6 23.664236307144165
0.65 21.44182848930359
0.7 22.42791199684143
0.75 25.085047006607056
0.8 27.994688510894775
0.85 36.35719871520996
0.9 39.42083191871643
0.95 43.19146275520325
1.0 45.87788724899292
}{\pgtwenty}

\pgfplotstableread{
x y
0.05 1.2432286739349365
0.1 2.8645122051239014
0.15 3.5354135036468506
0.2 4.749379634857178
0.25 6.051254034042358
0.3 7.683924436569214
0.35 8.277612924575806
0.4 9.689995288848877
0.45 10.986510515213013
0.5 12.463046789169312
0.55 13.451448917388916
0.6 13.576770067214966
0.65 14.070580959320068
0.7 15.765591382980347
0.75 17.15840744972229
0.8 20.340397357940674
0.85 20.508504152297974
0.9 22.506409645080566
0.95 21.75735902786255
1.0 22.805636167526245
}{\njtwenty}

\pgfplotstableread{
x y
0.05 1.3164863586425781
0.1 2.7335917949676514
0.15 3.8285343647003174
0.2 4.758070945739746
0.25 5.974372148513794
0.3 6.925533294677734
0.35 7.8345441818237305
0.4 8.841946840286255
0.45 10.226587295532227
0.5 11.19570255279541
0.55 11.967037439346313
0.6 12.660318613052368
0.65 13.49820852279663
0.7 14.451862335205078
0.75 15.59433126449585
0.8 16.430918216705322
0.85 17.75398588180542
0.9 19.42708158493042
0.95 20.31977391242981
1.0 21.53696608543396
}{\vjtwenty}

\pgfplotstableread{
x y
0.05 0.046584465481231
0.1 0.1419975757598877
0.15 0.31299424171447754
0.2 0.4594919681549072
0.25 0.8275063037872314
0.3 0.8239727020263672
0.35 0.9875588417053223
0.4 1.1830809116363525
0.45 1.613570213317871
0.5 1.4695260524749756
0.55 1.6780312061309814
0.6 1.8349494934082031
0.65 2.014451026916504
0.7 2.1521060466766357
0.75 2.208941698074341
0.8 2.460956573486328
0.85 2.5145156383514404
0.9 2.6754684448242188
0.95 2.8575780391693115
1.0 3.370041608810425
}{\xjointwenty}

\pgfplotstableread{
x y
0.05 6.304803371429443
0.1 15.8947434425354
0.15 50.275901079177856
0.2 122.36080241203308
0.3 979.8068649768829
}{\cdbtwentyone}

\pgfplotstableread{
x y
0.05 0.8414459228515625
0.1 3.381500720977783
0.15 4.680184841156006
0.2 6.280571937561035
0.25 7.9881463050842285
0.25 7.837804079055786
0.3 9.555223941802979
0.35 11.101142883300781
0.4 13.421810865402222
0.45 15.655592441558838
0.5 20.828334093093872
0.55 22.35753893852234
0.6 24.044222831726074
0.65 25.639609336853027
0.7 25.414289474487305
0.75 26.294053077697754
0.8 34.24206614494324
0.85 40.06210899353027
0.9 40.33616852760315
0.95 41.905559062957764
1.0 42.18544340133667
}{\pgtwentyone}

\pgfplotstableread{
x y
0.05 1.0667295455932617
0.1 2.091212511062622
0.15 3.1225340366363525
0.2 3.99605655670166
0.25 5.180250406265259
0.3 6.066456079483032
0.35 7.099504709243774
0.4 8.699034929275513
0.45 10.887675523757935
0.5 12.888669490814209
0.55 13.877105474472046
0.6 14.893796920776367
0.65 15.986564636230469
0.7 17.041356086730957
0.75 18.339757442474365
0.8 19.947208642959595
0.85 21.21646738052368
0.9 23.213133811950684
0.95 24.28228497505188
1.0 25.502328872680664
}{\njtwentyone}

\pgfplotstableread{
x y
0.05 1.270986795425415
0.1 2.5640289783477783
0.15 3.52241587638855
0.2 4.423519134521484
0.25 5.744630336761475
0.3 6.405263662338257
0.35 7.491591930389404
0.4 9.021008491516113
0.45 11.234067678451538
0.5 13.086074352264404
0.55 14.009891986846924
0.6 15.074440479278564
0.65 16.782063961029053
0.7 17.399780750274658
0.75 18.67174768447876
0.8 19.694631338119507
0.85 21.21614122390747
0.9 22.957923412322998
0.95 24.186009883880615
1.0 25.296306610107422
}{\vjtwentyone}

\pgfplotstableread{
x y
0.05 0.015624046325683594
0.1 0.028500080108642578
0.15 0.04800105094909668
0.2 0.06100726127624512
0.25 0.23399591445922852
0.3 0.09700226783752441
0.35 0.21198368072509766
0.4 0.6234872341156006
0.45 0.9669821262359619
0.5 2.3099558353424072
0.55 1.5184719562530518
0.6 1.6870388984680176
0.65 1.7944650650024414
0.7 1.9309632778167725
0.75 2.0774614810943604
0.8 2.2229583263397217
0.85 2.3534586429595947
0.9 2.498471736907959
0.95 2.6509711742401123
1.0 2.894787216186523
}{\xjointwentyone}

\pgfplotstableread{
x y
0.05 0.47533154487609863
0.1 1.706282377243042
0.2 3.034133243560791
0.5 8.563131332397461
1.0 18.647146940231323
}{\cdbtwentytwo}

\pgfplotstableread{
x y
0.05 0.601781129837036
0.1 0.9939138889312744
0.15 1.597987174987793
0.2 2.1379902839660645
0.25 2.4270443439483643
0.3 2.8509140968322754
0.35 3.3122446537017822
0.4 4.2473700046539307
0.45 4.701582908630371
0.5 5.214945077896118
0.55 6.758209705352783
0.6 7.297954559326172
0.65 7.78682565689087
0.7 8.002133131027222
0.75 9.968707323074341
0.8 10.9454309940338135
0.85 11.149939775466919
0.9 13.204922914505005
0.95 14.743799686431885
1.0 15.544846748713255
}{\pgtwentytwo}

\pgfplotstableread{
x y
0.05 2.959909200668335
0.1 5.904533863067627
0.15 7.802854299545288
0.2 12.078465461730957
0.25 13.917797088623047
0.3 16.95573925971985
0.35 22.496474742889404
0.4 26.06363344192505
0.45 27.844078063964844
0.5 29.852888584136963
0.55 33.041760206222534
0.6 37.93390870094299
0.65 47.33803677558899
0.7 49.26425051689148
0.75 54.0494327545166
0.8 56.98690104484558
0.85 58.89680814743042
0.9 60.490391969680786
0.95 61.163307189941406
1.0 66.05639863014221
}{\njtwentytwo}

\pgfplotstableread{
x y
0.05 2.2590694427490234
0.1 4.776499032974243
0.15 5.997265577316284
0.2 9.66106104850769
0.25 10.488033533096313
0.3 13.109216451644897
0.35 17.12603187561035
0.4 20.674264430999756
0.45 22.298537969589233
0.5 23.424220085144043
0.55 25.46381950378418
0.6 28.688798904418945
0.65 37.152145862579346
0.7 39.69569730758667
0.75 45.51730251312256
0.8 46.42422580718994
0.85 47.78987216949463
0.9 48.21524524688721
0.95 50.725173234939575
1.0 54.58181047439575
}{\vjtwentytwo}

\pgfplotstableread{
x y
0.05 0.5539689064025879
0.1 1.1023321151733398
0.15 1.6519813537597656
0.2 2.8739800453186035
0.25 2.8879857063293457
0.3 3.4000401496887207
0.35 4.065397262573242
0.4 4.638474225997925
0.45 5.492469549179077
0.5 5.821561574935913
0.55 6.222612476348877
0.6 6.678858280181885
0.65 7.468120574951172
0.7 7.957531690597534
0.75 8.76840090751648
0.8 9.414342641830444
0.85 10.533693075180054
0.9 11.040170431137085
0.95 11.670493364334106
1.0 12.663344383239746
}{\xjointwentytwo}

\pgfplotstableread{
x y
0.05 0.21975445747375488
0.1 1.6052427291870117
0.15 2
0.2 3.028548002243042
0.25    5
0.3 6
0.35    7
0.4 8
0.45    9
0.5 10.8585915565490723
0.55 10.8585915565490723
0.6 11
0.65 12
0.7 13
0.75 14
0.8 15
0.85 16
0.9 17
0.95 18
1.0 23.161616086959839
}{\cdbtwentythree}

\pgfplotstableread{
x y
0.05 0.7238063812255859
0.1 1.8246395587921143
0.15 2.7513465881347656
0.2 4.0047175884246826
0.25 6.8494532108306885
0.3 7.494323492050171
0.35 9.0852484703063965
0.4 10.609943151473999
0.45 11.638331651687622
0.5 13.7794675827026367
0.55 14.6410331726074219
0.6 16.690046787261963
0.65 17.879027843475342
0.7 19.2349581718444824
0.75 21.573602199554443
0.8 22.6629626750946045
0.85 24.343271732330322
0.9 26.525980234146118
0.95 28.97779655456543
1 30.32495856285095215
}{\pgtwentythree}

\pgfplotstableread{
x y
0.05 1.541041374206543
0.1 3.370913028717041
0.15 4.3648481369018555
0.2 6.718420028686523
0.25 7.901854038238525
0.3 9.156822204589844
0.35 12.27958369255066
0.4 13.579806804656982
0.45 15.186254978179932
0.5 16.556369304656982
0.55 17.984755754470825
0.6 19.369423627853394
0.65 24.512441873550415
0.7 25.61623764038086
0.75 27.335566520690918
0.8 28.61568546295166
0.85 30.022037744522095
0.9 31.60090470314026
0.95 32.7177631855011
1.0 34.27667188644409
}{\njtwentythree}

\pgfplotstableread{
x y
0.05 1.2398500442504883
0.1 2.6778757572174072
0.15 3.3767664432525635
0.2 5.341210842132568
0.25 6.388825416564941
0.3 7.351407051086426
0.35 9.852109909057617
0.4 11.256631135940552
0.45 10.92466926574707
0.5 12.211385726928711
0.55 13.77515196800232
0.6 14.755080223083496
0.65 20.04591464996338
0.7 21.362046003341675
0.75 22.527012586593628
0.8 23.921298503875732
0.85 24.73094129562378
0.9 25.420430421829224
0.95 26.705952882766724
1.0 28.9535551071167
}{\vjtwentythree}

\pgfplotstableread{
x y
0.05 0.6805446147918701
0.1 1.4420709609985352
0.15 2.0925185680389404
0.2 2.9245193004608154
0.25 3.645585775375366
0.3 4.8063883781433105
0.35 5.31163215637207
0.4 6.036419868469238
0.45 6.865022420883179
0.5 7.515028476715088
0.55 8.96528434753418
0.6 9.001183032989502
0.65 9.600717306137085
0.7 10.820577383041382
0.75 13.67479920387268
0.8 13.414482831954956
0.85 13.435383558273315
0.9 14.04178524017334
0.95 14.63355040550232
1.0 15.796029567718506
}{\xjointwentythree}

\pgfplotstableread{
x y
0.05 2.966045379638672
0.1 5.818594932556152
0.2 9.17165470123291
0.5 25.496633529663086
1.0 42.528913974761963
}{\cdbtwentyfour}

\pgfplotstableread{
x y
0.05 3.8999619483947754
0.1 8.538740634918213
0.15 7.511946678161621
0.2 16.708243370056152
0.25 19.588398218154907
0.3 24.573237419128418
0.35 30.124520301818848
0.4 31.314444541931152
0.45 38.89213538169861
0.5 53.253750801086426
0.55 51.842525243759155
0.6 61.22284746170044
0.65 60.93127918243408
0.7 69.23121786117554
0.75 73.07300639152527
0.8 73.23485231399536
0.85 74.81456685066223
0.9 81.24636030197144
0.95 89.50648164749146
1.0 96.38151056383052
}{\pgtwentyfour}

\pgfplotstableread{
x y
0.05 5.33080792427063
0.1 10.54274606704712
0.15 14.27216386795044
0.2 21.690415620803833
0.25 25.153342962265015
0.3 30.062150478363037
0.35 38.32293200492859
0.4 45.35957169532776
0.45 49.87048602104187
0.5 52.14699602127075
0.55 58.0369439125061
0.6 63.0132691860199
0.65 70.99264025688171
0.7 76.20268297195435
0.75 84.4128565788269
0.8 90.09296321868896
0.85 95.39125061727478
0.9 102.04860219727478
0.95 106.29622650597478
1.0 110.76280808448792
}{\njtwentyfour}

\pgfplotstableread{
x y
0.0125 1.33915114402771
0.05 5.875948429107666
0.1 11.962347269058228
0.15 15.970911979675293
0.2 24.088619232177734
0.25 27.673246145248413
0.3 32.80510377883911
0.35 41.98986577987671
0.4 50.42178440093994
0.45 53.86789536476135
0.5 56.734461069107056
0.55 62.61900281906128
0.6 68.91007447242737
0.65 82.5004632472992
0.7 90.30158519744873
0.75 102.88763856887817
0.8 110.28333926200867
0.85 108.19742560386658
0.9 118.25738859176636
0.95 118.75550651550293
1.0 121.76718211174011
}{\vjtwentyfour}

\pgfplotstableread{
x y
0.05 0.0
0.1 0.0
0.15 0.0
0.2 0.0
0.25 0.0
0.3 0.0
0.35 0.0
0.4 0.0
0.45 0.0
0.5 0.0009980201721191406
0.55 0.0009980201721191406
0.6 0.0009996891021728516
0.65 0.0009980201721191406
0.7 0.0009989738464355469
0.75 0.0009975433349609375
0.8 0.0009980201721191406
0.85 0.0009980201721191406
0.9 0.0009980201721191406
0.95 0.0009980201721191406
1.0 0.0009980201721191406
}{\xjointwentyfour}


% \begin{groupplot}[
%         width=4cm, 
% 		height=5cm, 
% 		label style={font=\tiny},
%  		ticklabel style={font=\tiny},
% 		title style={at={(0.5,1.1)},anchor=north,draw=none,fill=none},
%         group style={group name=plots, group size=6 by 3, horizontal sep=1.5em, vertical sep=2.5em}]

\begin{groupplot}[
        width=3.0cm, 
		height=3.1cm, 
		label style={font=},
 		ticklabel style={font=\tiny},
		title style={at={(0.5,1.085)},anchor=north,draw=none,fill=none,font=\scriptsize},
        group style={group name=plots, group size=6 by 2, horizontal sep=1.5em, vertical sep=2.2em}]
 

 \nextgroupplot[
        title=Q1,
        xtick={0.05,0.5,1},
        ylabel=Running~~~time (s),
        % ymode=log,
        % xticklabel={\pgfmathparse{\tick*20}\pgfmathprintnumber{\pgfmathresult}},
        % point meta={x*100},
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
    %   log basis y={10},
       legend columns=-1,
       legend style={at={(1.6,1.1)},anchor=south west,draw=none,fill=none,font=\small},
    %   legend style={at={(4.5,1.05)},anchor=south west,draw=none,fill=none,font=\footnotesize},
       ylabel style={at={(-0.7,-0.2)},anchor=north,font=\small},
       ymax=20,
        skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbone};\addlegendentry{\textit{CDB}};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgone};\addlegendentry{\textit{PG}};%pg
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njone};\addlegendentry{\textit{SJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjone};\addlegendentry{\textit{VJ}};%one-pass join
         \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehone};\addlegendentry{\textit{EH}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoinone};\addlegendentry{\textit{CMJoin}};%xjoin
        %color=black!30!black => color=black!90
% each nth point={2}

 \nextgroupplot[
        title=Q2,
        xtick={0.05,0.5,1},
        % xtick={0.25,0.5,...,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
       ymax=100,
     		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
   

        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgtwo};%pg
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njtwo};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjtwo};%\addlegendentry{\textit{VJ}};%one-pass join
         \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehtwo};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjointwo};%\addlegendentry{\textit{CMJoin}};%xjoin



\nextgroupplot[
        title=Q5,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
      legend columns=3,
      legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=70,
     		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbonefive};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgonefive};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\njonefive};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\vjonefive};%\addlegendentry{\textit{VJ}};%one-pass join
                  \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehfive};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\xjoinonefive};%\addlegendentry{\textit{CMJoin}};%xjoin 
          
\nextgroupplot[
        title=Q6,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
      legend columns=3,
      legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=20,
     		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbonesix};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgonesix};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\njonesix};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\vjonesix};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehsix};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\xjoinonesix};%\addlegendentry{\textit{CMJoin}};%xjoin 

\nextgroupplot[
        title=Q7,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=200,
           		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbfour};;%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgfour};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njfour};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjfour};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehseven};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoinfour};%\addlegendentry{\textit{CMJoin}};%xjoin 



\nextgroupplot[
        title=Q11,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
      legend columns=3,
      legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=80,
     		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbtwofive};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgtwofive};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\njtwofive};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\vjtwofive};%\addlegendentry{\textit{VJ}};%one-pass join
         \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\eheleven};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\xjointwofive};%\addlegendentry{\textit{CMJoin}};%xjoin 

           
           
\nextgroupplot[
        title=Q13,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
    %   ymax=200,
             		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbseven};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgseven};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njseven};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjseven};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehthirteen};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoinseven};%\addlegendentry{\textit{CMJoin}};%xjoin       





\nextgroupplot[
        title=Q15,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
    %   ymax=200,
            		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbnine};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgnine};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njnine};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjnine};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehfifthteen};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjoinnine};%\addlegendentry{\textit{CMJoin}};%xjoin       
           
\nextgroupplot[
        title=Q16,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=50,
             		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbten};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\pgten};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njten};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjten};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehsixteen};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjointen};%\addlegendentry{\textit{CMJoin}};%xjoin       




\nextgroupplot[
        title=Q19,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
      legend columns=3,
      legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=50,
             		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbnineteen};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgnineteen};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\njnineteen};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\vjnineteen};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehnineteen};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\xjoinnineteen};%\addlegendentry{\textit{CMJoin}};%xjoin       



\nextgroupplot[
        title=Q20,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=50,
           		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbtwenty};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgtwenty};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njtwenty};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjtwenty};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehtwenty};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\xjointwenty};%\addlegendentry{\textit{CMJoin}};%xjoin       





\nextgroupplot[
        title=Q23,
        xtick={0.05,0.5,1},
        % ylabel=time(s),
        % ymode=log,
        xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}, xticklabel style={font=\tiny},
        point meta={x*100},
    %   log basis y={10},
       legend columns=3,
       legend style={at={(0,1)},anchor=south west,draw=none,fill=none},
      ymax=40,
             		skip coords between index={2}{3},skip coords between index={4}{9},skip coords between index={10}{19},mark size =1.4,
        ]
        % \addplot[line width=0.15mm, dashed, mark options={solid}, mark=square,color=black] table[
        %   x expr=\thisrowno{0}, 
        %   y expr=\thisrowno{1}]{\cdbtwentythree};%cdb
        \addplot[line width=0.15mm, dashed, mark options={solid}, mark=diamond,color=teal] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\pgtwentythree};
        \addplot[line width=0.15mm, mark=triangle,color=blue!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\njtwentythree};%\addlegendentry{\textit{NJ}};%naive join
        \addplot[line width=0.15mm, mark=x,color=red!150] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\vjtwentythree};%\addlegendentry{\textit{VJ}};%one-pass join
        \addplot[line width=0.15mm, mark=otimes*,color=green!80!black!80] table[
           x expr=\thisrowno{0}, 
           y expr=\thisrowno{1}]{\ehtwentythree};%\addlegendentry{\textit{VJ}};%emptyheaded
        \addplot[line width=0.15mm, mark=o,color=black!90] table[
          x expr=\thisrowno{0}, 
          y expr=\thisrowno{1}]{\xjointwentythree};%\addlegendentry{\textit{CMJoin}};%xjoin   




\end{groupplot} 





\node [align=center,anchor=south] at ([xshift=0.1cm,yshift=-0.3cm]plots c1r1.north)
  	{\tiny \textcolor{teal}{58.03}};  


\node [align=center,anchor=south] at ([xshift=-0.6cm,yshift=-0.3cm]plots c1r1.north)
  	{\tiny \textcolor{black}{494.41}}; 

\node [align=center,anchor=south] at ([xshift=-0.5cm,yshift=-0.3cm]plots c2r1.north)
  	{\tiny \textcolor{teal}{to}}; 
 
\node [align=center,anchor=south] at ([xshift=-0.15cm,yshift=-0.3cm]plots c2r1.north)
  	{\tiny \textcolor{blue!90}{oom}};   


\node [align=center,anchor=south] at ([xshift=0.4cm,yshift=-0.3cm]plots c2r1.north)
  	{\tiny \textcolor{green!80!black!80}{252.58}};  


%Q5
\node [align=center,anchor=south] at ([xshift=-0.3cm,yshift=-0.5cm]plots c3r1.north)
  	{\tiny \textcolor{teal}{to}};  
%Q5
\node [align=center,anchor=south] at ([xshift=-0.3cm,yshift=-0.3cm]plots c3r1.north)
  	{\tiny \textcolor{blue!90}{oom}};  
%Q5
\node [align=center,anchor=south] at ([xshift=0.35cm,yshift=-0.3cm]plots c3r1.north)
  	{\tiny \textcolor{green!80!black!80}{123.79}};    	
  	
  	
%Q6
\node [align=center,anchor=south] at ([xshift=-0.6cm,yshift=-0.3cm]plots c4r1.north)
  	{\tiny \textcolor{black}{to}};  
%Q6
\node [align=center,anchor=south] at ([xshift=-0.35cm,yshift=-0.3cm]plots c4r1.north)
  	{\tiny \textcolor{teal}{to}};  

	
 
%Q7  	
\node [align=center,anchor=south] at ([xshift=0.26cm,yshift=-0.3cm]plots c5r1.north)
  	{\tiny \textcolor{red!90}{oom}};  

%Q11 	
\node [align=center,anchor=south] at ([xshift=0.0cm,yshift=-0.3cm]plots c6r1.north)
  	{\tiny \textcolor{green!80!black!80}{to}};  

	
  	
 
%Q16
\node [align=center,anchor=south] at ([xshift=-0.6cm,yshift=-0.3cm]plots c3r2.north)
  	{\tiny \textcolor{black}{to}}; 


%Q19
\node [align=center,anchor=south] at ([xshift=-0.6cm,yshift=-0.3cm]plots c4r2.north)
  	{\tiny \textcolor{black}{to}}; 
\node [align=center,anchor=south] at ([xshift=-0.35cm,yshift=-0.3cm]plots c4r2.north)
  	{\tiny \textcolor{cyan!90}{to}}; 

%Q20
\node [align=center,anchor=south] at ([xshift=-0.6cm,yshift=-0.3cm]plots c5r2.north)
  	{\tiny \textcolor{black}{to}}; 


  	
\end{tikzpicture}



==> example/algorithm_joining_order.tex <==
\begin{subfigure}[t]{0.28\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.45cm},
  level 2/.style={sibling distance=0.45cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (22mm,20mm); 


\node[black] at (8mm,16mm)  {$R_0$($r_a$,$r_b$,$r_c$)};

\draw  [<-, thick] (19mm,16mm) -- (22mm,16mm);

\node[black] at (4mm,11mm)  {$a$}
    child {node {$b$}}
    child {node {$c$}};

\node[black] at (9mm,7mm)  {$\bowtie$};
\node[black] at (17mm,7mm)  {$R_1$($r_b$,$r_c$)};
\end{tikzpicture}
        \caption{Tree query $Q$}
        \label{fig:alg_jo_query}
\end{subfigure}%
\begin{subfigure}[t]{0.22\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.35cm},
  level 2/.style={sibling distance=0.35cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (10mm,20mm); 

\node[black] at (5mm,10mm) {
\setlength{\tabcolsep}{2pt}
\begin{tabular}{cc}
\hline
\textbf{$r_b$} & \textbf{$r_c$}\\ \hline
$b_0$     & $c_0$           \\ \hline
$b_0$       & $c_1$         \\ \hline  
$b_1$      & $c_0$         \\ \hline
$b_1$       & $c_1$        \\ \hline 
\end{tabular}
\medskip
};

\end{tikzpicture}
        \caption{Table $D_{R_1}$}
        \label{fig:alg_jo_table_instance}
\end{subfigure}%
\begin{subfigure}[t]{0.28\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.5cm,
  level 1/.style={sibling distance=2cm},
  level 2/.style={level distance=0.5cm, sibling distance=0.55cm}
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (40mm,20mm); 

\node[black] at (20mm,18mm)  {$a_0$}
    child {node {$p_0$}
        child {node {$b_0$} child {node {$p_1$}}}
        child {node {$b_1$} child {node {$p_2$}}}
        child {node {$b_2$} child {node {$p_3$}}}
        child {node {$b_3$} child {node {$p_4$}}}
        child {node {$c_0$} child {node {$p_5$}}}
        child {node {$c_1$} child {node {$p_6$}}}
        child {node {$c_2$} child {node {$p_7$}}}
        child {node {$c_3$} child {node {$p_8$}}}}
    ;

\end{tikzpicture}
        \caption{Encode Tree $D_T$}
        \label{fig:alg_jo_tree_instance}
\end{subfigure}%

==> example/conflict_twig_instance.tex <==
\begin{subfigure}[t]{0.30\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.35cm},
  level 2/.style={sibling distance=0.35cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (22mm,15mm); 


\node[black] at (4mm,11mm)  {$R_0$(a,b,c,d)};

\draw  [<-, thick] (13mm,11mm) -- (16mm,11mm);

\node[black] at (21mm,16mm)  {a}
    child {node {b}}
    child {node {c}
        child {node[black] {d}[style = {double,black}]}};

\end{tikzpicture}
        \caption{Tree query}
        \label{fig:twig_with_confilct1}
\end{subfigure}%
\begin{subfigure}[t]{0.34\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.35cm},
  level 2/.style={sibling distance=0.35cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (22mm,15mm); 

\node[black] at (11mm,16mm)  {$a_1$}
    child {node {$b_1$}}
    child {node {...}}
    child {node {$b_n$}}
    child {node {$c_1$}
        child {node[black] {$d_1$}}}
    child {node {...}}
    child {node {$c_n$}
        child {node[black] {$d_n$}}}
    ;

\end{tikzpicture}
        \caption{Tree instance 1}
        \label{fig:twig_with_confilct_instance1}
\end{subfigure}%
\begin{subfigure}[t]{0.34\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.5cm,
  level 1/.style={sibling distance=0.4cm},
  level 2/.style={level distance=0.4cm, sibling distance=0.4cm},
  level 3/.style={level distance=0.4cm, sibling distance=0.4cm},
  level 4/.style={level distance=0.5cm, sibling distance=0.4cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (22mm,24mm); 

\node[black] at (8mm,23mm)  {$a_1$}
    child {node {$b_1$}}
    child {node {$c_1$}
        child {node {$...$}
            child {node {$a_n$}
            child {node {$b_n$}}
            child {node {$c_n$}
                child {node {$d_1$}}
                child {node {...}}
                child {node {$d_n$}}
                }}
        }
    }
    ;

\end{tikzpicture}
        \caption{Tree instance 2}
        \label{fig:twig_with_confilct_instance2}
\end{subfigure}%

==> example/instance_tree.tex <==
% \begin{tikzpicture}[font=\scriptsize,
% 	level distance=0.5cm,
%   level 1/.style={sibling distance=0.5cm},
%   level 2/.style={sibling distance=0.5cm},
% ]
% % \useasboundingbox [fill=gray!0] (0,0) rectangle (19mm,25mm); 
% \useasboundingbox [fill=gray!0] (0,0) rectangle (17.5mm,25mm); 

% \draw[fill=teal!15, draw=black!30, thick] (0.1,0.4) -- (1.6,0.4) -- (1.6,2.3) -- (1.5,2.4) -- (0.1,2.4) -- (0.1,0.4);
% \draw[fill=red!20, draw=black!30, thick] (1.4,2.4) -- (1.6,2.2);
% \draw[fill=red!20, draw=black!30, thick] (1.3,2.4) -- (1.6,2.1);

% \node[scale=0.9] at (2mm,14.5mm) {
% \begin{lstlisting}[basicstyle=\tiny,
% basicstyle=\libertine,
%   stepnumber=1,
%   numbersep=4pt,
%   tabsize=1,
%   showspaces=false,
%   escapechar=@,
%   showstringspaces=false]
% @<root>@
% @<A>@
% @<B>$b_0$<B>@
% @<C>$c_0$</C></A>@
% @<A>@
% @<B>$b_1$<B>@
% @<C>$c_1$</C></A>@
% @</root>@
% \end{lstlisting}};

% % \node[blue] at (1mm,21mm) {$\mathcal{O}(n^2)$};
% % \draw[draw=purple, thick,  dotted] (5mm,10.5mm) rectangle ++(1,1.4);
% \node at (8mm,2mm) {(a) \textbf{XML document}};
% \end{tikzpicture}
% \begin{tikzpicture}[font=\scriptsize,
% 	level distance=0.5cm,
%   level 1/.style={sibling distance=0.5cm},
%   level 2/.style={sibling distance=0.5cm},
% ]
% % \useasboundingbox [fill=gray!0] (0,0) rectangle (19mm,25mm); 
% \useasboundingbox [fill=gray!0] (0,0) rectangle (17.5mm,25mm); 
% \draw[fill=teal!15, draw=black!30, thick] (0.1,0.4) -- (1.6,0.4) -- (1.6,2.3) -- (1.5,2.4) -- (0.1,2.4) -- (0.1,0.4);
% \draw[fill=red!20, draw=black!30, thick] (1.4,2.4) -- (1.6,2.2);
% \draw[fill=red!20, draw=black!30, thick] (1.3,2.4) -- (1.6,2.1);

% \node[scale=0.9] at (4mm,15mm) {
% \begin{lstlisting}[basicstyle=\tiny,
% basicstyle=\libertine,
%   stepnumber=1,
%   numbersep=4pt,
%   tabsize=1,
%   showspaces=false,
%   showstringspaces=false,
%   breaklines=true,
%   escapechar=@,
%   showstringspaces=false]
% @root: \{@
%   @'A': \{ @
%     @\{ 'B': '$b_0$',@
%     @'C': '$c_0$'\}\},@
%   @'A': \{@
%     @\{ 'B': '$b_1$',@
%     @'C': '$c_1$'\}\}\}@
% \end{lstlisting}};


% % \node[blue] at (1mm,21mm) {$\mathcal{O}(n^2)$};
% % \draw[draw=purple, thick,  dotted] (5mm,10.5mm) rectangle ++(1,1.4);
% \node at (8mm,2mm) {(b) \textbf{JSON document}};
% \end{tikzpicture}
% \begin{tikzpicture}[font=\scriptsize,
% 	level distance=0.8cm,
%   level 1/.style={sibling distance=1cm},
%   level 2/.style={sibling distance=0.5cm},
% ]
% % \useasboundingbox [fill=gray!0] (0,0) rectangle (19mm,25mm); 
% \useasboundingbox [fill=gray!0] (0,0) rectangle (21mm,25mm); 

% \draw[blue!40,fill=blue!10]  (3mm,18mm) rectangle ++(1.4,0.6);
% \node[align=center] at (10mm,21mm){\shortstack{\textcircled{1}tag:\textcircled{2}value\\\textcircled{3}location}};

% \node at (9mm,14mm) {\textcircled{1}:attribute};
% \node at (9mm,11mm) {\textcircled{2}:attribute value};
% \node at (9mm,8mm) {\textcircled{3}:position info};

% \node at (10mm,2mm) {(c) \textbf{node structure}};
% \end{tikzpicture}
% \begin{tikzpicture}[font=\scriptsize,
% 	level distance=0.8cm,
%   level 1/.style={sibling distance=1.4cm},
%   level 2/.style={sibling distance=0.7cm},
% ]
% % \useasboundingbox [fill=gray!0] (0,0) rectangle (19mm,25mm); 
% \useasboundingbox [fill=gray!0] (0,0) rectangle (26mm,25mm); 


% \node[rectangle,draw=blue!40,fill=blue!10] at (10mm,23mm)  {\shortstack{root:null\\0}}
%     child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{A:null\\1}}
%         child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{B:$b_0$\\1.1}}}
%         child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{C:$c_0$\\1.2}}}}
%     child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{A:null\\2}}
%         child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{B:$b_1$\\2.1}}}
%         child {node[rectangle,draw=blue!40,fill=blue!10]{\shortstack{C:$c_1$\\2.2}}}};

% % \node[blue] at (1mm,21mm) {$\mathcal{O}(n^2)$};
% % \draw[draw=purple, thick,  dotted] (5mm,10.5mm) rectangle ++(1,1.4);
% \node at (10mm,2mm) {(d) \textbf{tree representation}};
% \end{tikzpicture}

\begin{subfigure}[t]{0.25\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (30mm,15mm); 


\node[black] at (5mm,6mm)  {$R_0$(a,b,c)};

\draw  [<-, thick] (14mm,6mm) -- (17mm,6mm);

\node[black] at (23mm,11mm)  {a}
    child {node[black] {b}[style = {double,black}]}
    child {node[black] {c}[style = {double,black}]};

\end{tikzpicture}
        \caption{Descendant axes query}
        \label{fig:twig_with_ad}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (30mm,15mm); 



\node[black] at (15mm,13mm)  {$a_1$}[style = {dotted}]
    child {node[black] {$a_n$}[style = {solid}]
    child {node[black] {$b_1$}}
    child {node[black] {...}}
    child {node[black] {$b_n$}}
    child {node[black] {$c_1$}}
    child {node[black] {...}}
    child {node[black] {$c_n$}}};

\end{tikzpicture}
        \caption{Tree instance}
        \label{fig:twig_with_ad_instance}
\end{subfigure}%

\begin{subfigure}[t]{0.25\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (30mm,15mm); 


\node[black] at (5mm,6mm)  {$R_0$(a,b,c,d)};

\draw  [<-, thick] (14mm,6mm) -- (17mm,6mm);

\node[black] at (23mm,13mm)  {a}
    child {node[black] {b}
    child {node[black] {c}}}
    child {node[black] {d}};

\end{tikzpicture}
        \caption{Child axes query}
        \label{fig:twig_with_pc}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (30mm,15mm); 



\node[black] at (15mm,13mm)  {$a_1$}
    child {node[black] {$b_1$}
        child {node[black] {$c_1$}}}
    child {node[black] {...}}
    child {node[black] {$b_n$}
        child {node[black] {$c_n$}}}
    child {node[black] {$d_1$}}
    child {node[black] {...}}
    child {node[black] {$d_n$}};

\end{tikzpicture}
        \caption{Tree instance}
        \label{fig:twig_with_pc_instance}
\end{subfigure}%

==> example/intro_cmcq.tex <==
% \begin{subfigure}[t]{0.32\textwidth}
%         \centering
% \begin{tikzpicture}[font=\tiny,
% 	level distance=0.48cm,
%   level 1/.style={sibling distance=1.2cm},
%   level 2/.style={sibling distance=1cm},
% ]
% \useasboundingbox [fill=gray!0] (0,0) rectangle (53mm,16.5mm); 
% % ,draw=black!150,thick,dashed

% \node[black] at (3mm,7mm)  {R(x,y)};

% \draw  [<-, thick] (7mm,7mm) -- (10mm,7mm);

% \node[black] at (20.5mm,15.5mm)  {"Report"}
%     child {node {"Patient$\_$ID"}
%         child {node {x}}}
%     child {node {"Diagnostics"}
%         child {node {"Flag"}
%             child {node {"Abnormal"}}}};

% \node[black] at (33.5mm,7mm)  {\huge $\wedge$ \normalsize};

% \node[black] at (44mm,7mm)  {Patient(x,y,"single")};

% % \node at (5mm,1.6mm) {(e)~$Q_3$ twig};
% \end{tikzpicture}

%         \vspace*{-1.5mm}
%         \caption{A CMCQ for medical records}
%         \label{fig:cross_model_query_medical}
% \end{subfigure}%
% \begin{subfigure}[t]{0.245\textwidth}
%         \centering
% \begin{tikzpicture}[font=\tiny,
% 	level distance=0.48cm,
%   level 1/.style={sibling distance=0.6cm},
%   level 2/.style={sibling distance=1cm},
% ]
% \useasboundingbox [fill=gray!0] (0,0) rectangle (40mm,16.5mm); 

% \node[black] at (4mm,7mm)  {R(x,y,z)};

% \draw  [<-, thick] (8.5mm,7mm) -- (11.5mm,7mm);

% \node[black] at (16mm,15.5mm)  {"S"}
%     child {node {"NP"}
%         child {node {x}}}
%     child {node {"VP"}
%     child {node[black] {"PP"}[style = {double,red}]
%         child {node[black] {y}}}};


% % 

% \node[black] at (23.5mm,7mm)  {\huge $\wedge$ \normalsize};

% \node[black] at (32.5mm,7mm)  {Hyponym(x,y)};

% % \node at (5mm,1.6mm) {(e)~$Q_3$ twig};
% \end{tikzpicture}

%         \vspace*{-1.5mm}
%         \caption{A CMCQ for linguistics data}
%         \label{fig:cross_model_query_linguistics}
% \end{subfigure}%
\begin{subfigure}[t]{0.37\textwidth}
        \centering
\begin{tikzpicture}[font=\tiny,
	level distance=0.45cm,
  level 1/.style={sibling distance=.32cm},
  level 2/.style={sibling distance=1cm},
]
\useasboundingbox [fill=gray!0]  (0,0) rectangle (30.5mm,16.5mm); 
% [fill=gray!0,draw=black!150,thick,dashed][fill=gray!0]

\node[black] at (4.5mm,12mm)  {$R_0$(x,y,z)};

\draw  [<-, thick] (9.5mm,12mm) -- (12.5mm,12mm);


% \node[black] at (16mm,9mm)  {\scriptsize \rotatebox[origin=c]{90}{$\iff$} \normalsize};
\node[black] at (16mm,8mm)  { $\iff$ };

\node[black] at (16mm,15mm)  {x}
    child {node {y}}
    child {node[black] {z}[style = {double,red}]};

\node[black] at (19.5mm,12.5mm)  {\large $\wedge$ \normalsize};

\node[black] at (25.5mm,12mm)  {$R_1$(x,y,z)};

\node[black] at (18mm,5mm)  {Child(x,y)};
\node[black] at (25mm,5.5mm)  {\large $\wedge$ \normalsize};
\node[black] at (10mm,2mm)  {Descendant(x,z)};
\node[black] at (4.5mm,5mm)  {$R_0$(x,y,z)};
\draw  [<-, thick] (9.5mm,5mm) -- (12.5mm,5mm);
\node[black] at (19.5mm,2.5mm)  {\large $\wedge$ \normalsize};
\node[black] at (25.5mm,2mm)  {$R_1$(x,y,z)};

% \node at (5mm,1.6mm) {(e)~$Q_3$ twig};
\end{tikzpicture}

        \vspace*{-1.5mm}
        \caption{A CMCQ}
        \label{fig:pre_cross_model_query}
\end{subfigure}%
\begin{subfigure}[t]{0.33\textwidth}
        \centering
\begin{tikzpicture}[font=\tiny,
	level distance=0.5cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\node[black] at (4mm,12.5mm)  {$x_1$}
    child {node {$y_1$}}
    child {node {$z_1$}
        child {node {$y_2$}}
        child {node {$z_2$}}};
        

%   \useasboundingbox [fill=gray!0] (0,0) rectangle (26mm,16mm);
     \node at (18mm,7.5mm) {\setlength{\tabcolsep}{3pt}\begin{tabular}{ c | c | c}
     \toprule
     $x_1$ & $y_1$ & $z_1$ \\ \hline
     $x_1$ & $y_2$ & $z_1$ \\ \hline
     $x_2$ & $y_1$ & $z_1$ \\ \bottomrule
\end{tabular}};



\end{tikzpicture}
    
        \vspace*{-1.5mm}
        \caption{Instances}
        \label{fig:pre_cross_model_instance}
\end{subfigure}%
\begin{subfigure}[t]{0.25\textwidth}
        \centering
\begin{tikzpicture}[font=\tiny,
	level distance=0.5cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
  \useasboundingbox [fill=gray!0] (0,0) rectangle (17mm,16mm);
  \node[black] at (8.5mm,10.5mm)  {$R_0$(x,y,z)};
  
  \node at (8.5mm,6mm) {\setlength{\tabcolsep}{3pt}\begin{tabular}{ c | c | c}
     \toprule
     $x_1$ & $y_1$ & $z_1$ \\ \bottomrule
\end{tabular}};
\end{tikzpicture}

        \vspace*{-1.5mm}
        \caption{Result}
        \label{fig:pre_cross_model_result}
\end{subfigure}%


% \begin{subfigure}[t]{05\textwidth}
%         \centering
% \begin{tikzpicture}[font=\tiny,
% 	level distance=0.58cm,
%   level 1/.style={sibling distance=1.1cm},
%   level 2/.style={sibling distance=1cm},
% ]
% \useasboundingbox [fill=gray!0,draw=black,thick] (0,0) rectangle (80mm,15mm); 


% \node[black] at (5mm,7mm)  {R(x,y,z)};

% \draw  [<-, thick] (12mm,7mm) -- (20mm,7mm);

% \node[black] at (36mm,13.3mm)  {"S"}
%     child {node {"NP"}
%         child {node {x}}}
%     child {node {"VP"}
%         child {node {y}}}
%     child {node {"PP"}
%         child {node {z}}};

% \node[black] at (55mm,7mm)  {\huge $\wedge$ \normalsize};

% \node[black] at (68mm,7mm)  {Hyponym(x,y)};

% % \node at (5mm,1.6mm) {(e)~$Q_3$ twig};
% \end{tikzpicture}
%         \caption{A CMCQ for linguistics data}
%         \label{fig:cross_model_query_linguistics}
% \end{subfigure}%


==> example/simplify_query.tex <==
\begin{subfigure}[t]{0.80\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (80mm,9mm); 
\node[black] at (2mm,5mm)  {$R_0$($r_a$,$r_b$,$r_c$)};

\draw  [<-, thick] (15mm,5mm) -- (20mm,5mm);

\node[black] at (60mm,9mm)  {$R_1$($r_a$,$r_b$) $~\bowtie~$ $R_2$($r_a$,$r_c$)  $~\bowtie~$ };
\node[black] at (60mm,5mm)  { Descendant($t_a$, $t_b$) $~\bowtie~$  Descendant($t_a$, $t_c$)  $~\bowtie~$};
\node[black] at (60mm,1mm)  { Label($t_a$,$r_a$) $~\bowtie~$ Label($t_b$,$r_b$) $~\bowtie~$ Label($t_c$,$r_c$) };


\end{tikzpicture}
        \caption{Conjunctive query form}
        \label{fig:conjunctive_query_form}
\end{subfigure}%


\begin{subfigure}[t]{0.8\textwidth}
        \centering
        
\begin{tikzpicture}[font=\small,
	level distance=0.6cm,
  level 1/.style={sibling distance=0.5cm},
  level 2/.style={sibling distance=0.5cm},
]
\useasboundingbox [fill=gray!0] (0,0) rectangle (80mm,8mm); 

\node[black] at (2mm,2mm)  {$R_0$($a$,$b$,$c$)};

\draw  [<-, thick] (15mm,2mm) -- (20mm,2mm);

\node[black] at (60mm,2mm)  {$~\bowtie~$ $R_1$($a$,$b$) $~\bowtie~$ $R_2$($a$,$c$)};
\node[black] at (35mm,6mm)  {a}
    child {node[black] {b}[style = {double,red}]}
    child {node[black] {c}[style = {double,red}]};

\end{tikzpicture}
        \caption{Simplified expression}
        \label{fig:simplify_query}
\end{subfigure}%


% %%%%% =====
% \begin{subfigure}[t]{0.57\textwidth}
%         \centering
        
% \begin{tikzpicture}[font=\small,
% 	level distance=0.6cm,
%   level 1/.style={sibling distance=0.5cm},
%   level 2/.style={sibling distance=0.5cm},
% ]
% \useasboundingbox [fill=gray!0] (0,0) rectangle (40mm,11mm); 

% \node[black] at (19mm,9mm)  {$R_1$($r_a$,$r_b$) $~\bowtie~$ $R_2$($r_a$,$r_c$)  $~\bowtie~$ };
% \node[black] at (19mm,5mm)  { Descendant($t_a$, $t_b$) $~\bowtie~$  Descendant($t_a$, $t_c$)  $~\bowtie~$};
% \node[black] at (19mm,1mm)  { Label($t_a$,$r_a$) $~\bowtie~$ Label($t_b$,$r_b$) $~\bowtie~$ Label($t_c$,$r_c$) };


% \end{tikzpicture}
%         \caption{Conjunctive query form $R_0$($r_a$,$r_b$,$r_c$)}
%         \label{fig:conjunctive_query_form}
% \end{subfigure}%
% \begin{subfigure}[t]{0.43\textwidth}
%         \centering
        
% \begin{tikzpicture}[font=\small,
% 	level distance=0.6cm,
%   level 1/.style={sibling distance=0.5cm},
%   level 2/.style={sibling distance=0.5cm},
% ]
% \useasboundingbox [fill=gray!0] (0,0) rectangle (40mm,10mm); 



% \node[black] at (22mm,2mm)  {$~\bowtie~$ $R_1$($a$,$b$) $~\bowtie~$ $R_2$($a$,$c$)};
% \node[black] at (0mm,6mm)  {a}
%     child {node[black] {b}[style = {double,red}]}
%     child {node[black] {c}[style = {double,red}]};

% \end{tikzpicture}
%         \caption{Simplified expression $R_0$($a$,$b$,$c$)}
%         \label{fig:simplify_query}
% \end{subfigure}%
